Establishing a New Technique for Discovering Large-Scale Structure Using the ORELSE Survey

The Observations of Redshift Evolution in Large Scale Environments (ORELSE) survey is an ongoing imaging and spectroscopic campaign initially designed to study the effects of environment on galaxy evolution in high-redshift ($z\sim1$) large-scale structures. We use its rich data in combination with a powerful new technique, Voronoi tessellation Monte-Carlo (VMC) mapping, to search for serendipitous galaxy overdensities at $0.55 < z < 1.37$ within 15 ORELSE fields, a combined spectroscopic footprint of $\sim$1.4 square degrees. Through extensive tests with both observational data and our own mock galaxy catalogs, we optimize the method's many free parameters to maximize its efficacy for general overdensity searches. Our overdensity search yielded 402 new overdensity candidates with precisely measured redshifts and an unprecedented sensitivity down to low total overdensity masses ($\mathcal{M}_{tot} \gtrsim 5\times 10^{13} M_{\odot}$). Using the mock catalogs, we estimated the purity and completeness of our overdensity catalog as a function of redshift, total mass, and spectroscopic redshift fraction, finding impressive levels of both 0.92/0.83 and 0.60/0.49 for purity/completeness at $z=0.8$ and $z=1.2$, respectively, for all overdensity masses at spectroscopic fractions of $\sim$20%. With VMC mapping, we are able to measure precise systemic redshifts, provide an estimate of the total gravitating mass, and maintain high levels of purity and completeness at $z\sim1$ even with only moderate levels of spectroscopy. Other methods (e.g., red-sequence overdensities and hot medium reliant detections) begin to fail at similar redshifts, which attests to VMC mapping's potential to be a powerful tool for current and future wide-field galaxy evolution surveys at $z\sim1$ and beyond.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
Candidate ID & Points$^{a}$ & Redshift & $\sigma_{z}^{b}$ & RA (J2000) & Dec (J2000) & log(M$_{fit}$)$^{c}$ & Spec. Fraction \\
\hline
SC1604 1398 & 16 & 1.1781 $\pm$ 0.0002 & 0.0101 $\pm$ 0.0003 & 241.15552 & 43.35774 & 14.51$^{+0.14}_{-0.15}$ & 0.750 \\ [0.7ex]
SC1604 1440 & 16 & 1.2023 $\pm$ 0.0005 & 0.0141 $\pm$ 0.0007 & 241.14045 & 43.37799 & 14.35$^{+0.15}_{-0.16}$ & 0.769 \\ [0.7ex]
SC1604 1493 & 10 & 1.2396 $\pm$ 0.0008 & 0.0078 $\pm$ 0.0008 & 241.01789 & 43.17570 & 13.39$^{+0.16}_{-0.16}$ & 0.300 \\ [0.7ex]
SC1604 1496 & 5 & 1.2340 $\pm$ 0.0017 & 0.0047 $\pm$ 0.0028 & 241.07546 & 43.29556 & 10.25$^{+0.59}_{-1.49}$ & 0.364 \\  [0.7ex]
SC1604 1513 & 16 & 1.2728 $\pm$ 0.0014 & 0.0128 $\pm$ 0.0009 & 241.15944 & 43.37114 & 14.07$^{+0.16}_{-0.17}$ & 0.364 \\ [0.7ex]
SC1604 1537 & 9 & 1.2923 $\pm$ 0.0008 & 0.0077 $\pm$ 0.0010 & 241.11096 & 43.20679 & 12.80$^{+0.17}_{-0.16}$ & 0.333 \\  [0.7ex]
SC1324 11 & 10 & 0.6437 $\pm$ 0.0006 & 0.0073 $\pm$ 0.0010 & 201.20014 & 30.21687 & 13.13$^{+0.18}_{-0.17}$ & 0.528 \\   [0.7ex]
SC1324 32 & 12 & 0.6942 $\pm$ 0.0005 & 0.0058 $\pm$ 0.0005 & 201.28110 & 30.74087 & 12.72$^{+0.13}_{-0.12}$ & 0.077 \\   [0.7ex]
SC1324 44 & 10 & 0.6934 $\pm$ 0.0014 & 0.0099 $\pm$ 0.0023 & 201.00964 & 30.73469 & 13.30$^{+0.25}_{-0.27}$ & 0.089 \\   [0.7ex]
SC1324 46 & 6 & 0.6920 $\pm$ 0.0021 & 0.0064 $\pm$ 0.0028 & 201.10689 & 30.98131 & 12.63$^{+0.39}_{-0.56}$ & 0.182 \\    [0.7ex]
SC1324 171 & 21 & 0.7675 $\pm$ 0.0009 & 0.0144 $\pm$ 0.0014 & 201.18759 & 30.81276 & 13.61$^{+0.17}_{-0.17}$ & 0.283 \\  [0.7ex]
SC1324 180 & 11 & 0.7735 $\pm$ 0.0097 & 0.0133 $\pm$ 0.0052 & 201.18463 & 30.96599 & 13.60$^{+0.38}_{-0.58}$ & 0.325 \\  [0.7ex]
SC1324 184 & 10 & 0.7499 $\pm$ 0.0067 & 0.0141 $\pm$ 0.0059 & 201.18070 & 30.89439 & 13.83$^{+0.34}_{-0.48}$ & 0.355 \\  [0.7ex]
SC1324 279 & 10 & 0.7704 $\pm$ 0.0013 & 0.0087 $\pm$ 0.0025 & 201.10835 & 30.73727 & 12.60$^{+0.29}_{-0.34}$ & 0.222 \\  [0.7ex]
SC1324 296 & 9 & 0.7738 $\pm$ 0.0011 & 0.0076 $\pm$ 0.0017 & 201.12178 & 30.66016 & 12.63$^{+0.23}_{-0.25}$ & 0.100 \\   [0.7ex]
SC1324 319 & 10 & 0.8188 $\pm$ 0.0004 & 0.0072 $\pm$ 0.0006 & 201.23154 & 30.97276 & 13.52$^{+0.15}_{-0.15}$ & 0.368 \\  [0.7ex]
SC1324 320 & 10 & 0.8202 $\pm$ 0.0009 & 0.0092 $\pm$ 0.0017 & 201.18850 & 30.79402 & 13.40$^{+0.22}_{-0.23}$ & 0.375 \\  [0.7ex]
SC1324 326 & 14 & 0.8276 $\pm$ 0.0004 & 0.0064 $\pm$ 0.0004 & 201.05504 & 30.78748 & 13.06$^{+0.12}_{-0.12}$ & 0.150 \\  [0.7ex]
SC1324 364 & 10 & 0.8500 $\pm$ 0.0014 & 0.0093 $\pm$ 0.0020 & 201.19949 & 30.79117 & 13.26$^{+0.24}_{-0.26}$ & 0.400 \\  [0.7ex]
SC1324 378 & 11 & 0.8906 $\pm$ 0.0006 & 0.0080 $\pm$ 0.0007 & 201.16389 & 30.89975 & 13.39$^{+0.16}_{-0.16}$ & 0.214 \\  [0.7ex]
SC1324 387 & 11 & 0.9026 $\pm$ 0.0004 & 0.0066 $\pm$ 0.0003 & 201.00723 & 30.85268 & 13.52$^{+0.14}_{-0.14}$ & 0.143 \\  [0.7ex]
SC1324 392 & 7 & 0.9044 $\pm$ 0.0022 & 0.0064 $\pm$ 0.0020 & 201.06875 & 30.74307 & 12.47$^{+0.30}_{-0.36}$ & 0.143 \\   [0.7ex]
SC1324 393 & 12 & 0.9067 $\pm$ 0.0003 & 0.0067 $\pm$ 0.0004 & 201.16829 & 30.92985 & 13.43$^{+0.14}_{-0.14}$ & 0.400 \\  [0.7ex]
SC1324 397 & 12 & 0.9076 $\pm$ 0.0003 & 0.0076 $\pm$ 0.0004 & 201.12189 & 30.95590 & 13.69$^{+0.14}_{-0.14}$ & 0.333 \\  [0.7ex]
SC1324 425 & 9 & 0.9091 $\pm$ 0.0077 & 0.0138 $\pm$ 0.0076 & 201.21238 & 30.74252 & 13.45$^{+0.42}_{-0.72}$ & 0.400 \\   [0.7ex]
SC1324 445 & 7 & 0.9243 $\pm$ 0.0089 & 0.0113 $\pm$ 0.0071 & 200.99100 & 30.86840 & 13.29$^{+0.47}_{-0.98}$ & 0.400 \\   [0.7ex]
SC1324 453 & 10 & 0.9421 $\pm$ 0.0007 & 0.0084 $\pm$ 0.0011 & 200.98431 & 30.40509 & 13.21$^{+0.18}_{-0.17}$ & 0.357 \\  [0.7ex]
SC1324 474 & 10 & 0.9680 $\pm$ 0.0017 & 0.0102 $\pm$ 0.0020 & 201.09638 & 30.75322 & 13.35$^{+0.22}_{-0.24}$ & 0.214 \\  [0.7ex]
SC1324 488 & 9 & 0.9950 $\pm$ 0.0032 & 0.0117 $\pm$ 0.0068 & 201.11746 & 30.87662 & 12.51$^{+0.49}_{-0.93}$ & 0.077 \\   [0.7ex]
SC1324 504 & 9 & 1.0410 $\pm$ 0.0026 & 0.0139 $\pm$ 0.0064 & 201.03047 & 30.44822 & 13.27$^{+0.38}_{-0.57}$ & 0.077 \\   [0.7ex]
SC1324 528 & 11 & 1.0939 $\pm$ 0.0002 & 0.0073 $\pm$ 0.0003 & 201.20108 & 30.93246 & 14.12$^{+0.14}_{-0.15}$ & 0.300 \\  [0.7ex]
SC1324 531 & 11 & 1.0958 $\pm$ 0.0002 & 0.0048 $\pm$ 0.0002 & 201.17234 & 30.74823 & 13.46$^{+0.13}_{-0.12}$ & 0.364 \\  [0.7ex]
XLSS005 29 & 9 & 0.5800 $\pm$ 0.0010 & 0.0075 $\pm$ 0.0021 & 36.80605 & -4.50950 & 12.48$^{+0.27}_{-0.32}$ & 0.275 \\    [0.7ex]
XLSS005 39 & 12 & 0.5890 $\pm$ 0.0003 & 0.0045 $\pm$ 0.0003 & 36.41329 & -4.40082 & 12.90$^{+0.11}_{-0.10}$ & 0.156 \\   [0.7ex]
XLSS005 45 & 10 & 0.5885 $\pm$ 0.0003 & 0.0045 $\pm$ 0.0004 & 36.49664 & -4.35563 & 12.77$^{+0.12}_{-0.11}$ & 0.206 \\   [0.7ex]
XLSS005 53 & 10 & 0.5819 $\pm$ 0.0071 & 0.0112 $\pm$ 0.0063 & 36.67292 & -4.61670 & 12.55$^{+0.48}_{-0.90}$ & 0.269 \\   [0.7ex]
XLSS005 96 & 10 & 0.6007 $\pm$ 0.0129 & 0.0135 $\pm$ 0.0100 & 36.61879 & -4.53439 & 13.05$^{+0.55}_{-1.55}$ & 0.421 \\   [0.7ex]
XLSS005 97 & 6 & 0.5902 $\pm$ 0.0015 & 0.0060 $\pm$ 0.0025 & 36.91206 & -4.61110 & 12.52$^{+0.37}_{-0.52}$ & 0.158 \\    [0.7ex]
XLSS005 177 & 10 & 0.5939 $\pm$ 0.0030 & 0.0079 $\pm$ 0.0023 & 36.83653 & -4.46283 & 12.61$^{+0.29}_{-0.34}$ & 0.207 \\  [0.7ex]
XLSS005 188 & 9 & 0.5928 $\pm$ 0.0137 & 0.0120 $\pm$ 0.0107 & 36.73482 & -4.44901 & 12.53$^{+0.68}_{-4.07}$ & 0.240 \\   [0.7ex]
XLSS005 195 & 15 & 0.6072 $\pm$ 0.0004 & 0.0089 $\pm$ 0.0006 & 36.89150 & -4.56626 & 13.62$^{+0.15}_{-0.15}$ & 0.317 \\  [0.7ex]
XLSS005 207 & 8 & 0.6016 $\pm$ 0.0006 & 0.0048 $\pm$ 0.0007 & 36.38530 & -4.25653 & 12.22$^{+0.15}_{-0.14}$ & 0.125 \\   [0.7ex]
XLSS005 227 & 25 & 0.6379 $\pm$ 0.0028 & 0.0202 $\pm$ 0.0022 & 36.86372 & -4.52702 & 14.05$^{+0.18}_{-0.19}$ & 0.265 \\  [0.7ex]
XLSS005 233 & 11 & 0.6104 $\pm$ 0.0006 & 0.0077 $\pm$ 0.0008 & 36.43233 & -4.56500 & 13.32$^{+0.16}_{-0.16}$ & 0.200 \\  [0.7ex]
XLSS005 234 & 7 & 0.6089 $\pm$ 0.0004 & 0.0045 $\pm$ 0.0006 & 36.86516 & -4.41977 & 12.39$^{+0.15}_{-0.14}$ & 0.364 \\   [0.7ex]
XLSS005 241 & 8 & 0.6124 $\pm$ 0.0005 & 0.0045 $\pm$ 0.0006 & 36.79414 & -4.58718 & 12.40$^{+0.14}_{-0.14}$ & 0.316 \\   [0.7ex]
XLSS005 250 & 11 & 0.6140 $\pm$ 0.0002 & 0.0043 $\pm$ 0.0002 & 36.45692 & -4.50825 & 13.14$^{+0.11}_{-0.11}$ & 0.194 \\  [0.7ex]
XLSS005 282 & 6 & 0.6165 $\pm$ 0.0008 & 0.0047 $\pm$ 0.0014 & 36.53834 & -4.64637 & 11.94$^{+0.27}_{-0.32}$ & 0.389 \\   [0.7ex]
XLSS005 283 & 6 & 0.6161 $\pm$ 0.0007 & 0.0045 $\pm$ 0.0013 & 36.43105 & -4.65233 & 11.69$^{+0.25}_{-0.30}$ & 0.389 \\   [0.7ex]
XLSS005 297 & 10 & 0.6210 $\pm$ 0.0010 & 0.0072 $\pm$ 0.0016 & 36.56217 & -4.43984 & 12.11$^{+0.22}_{-0.23}$ & 0.091 \\  [0.7ex]
XLSS005 331 & 17 & 0.6356 $\pm$ 0.0003 & 0.0071 $\pm$ 0.0003 & 36.42080 & -4.40211 & 13.63$^{+0.13}_{-0.13}$ & 0.158 \\  [0.7ex]
XLSS005 342 & 15 & 0.6339 $\pm$ 0.0003 & 0.0064 $\pm$ 0.0002 & 36.68209 & -4.51042 & 13.55$^{+0.12}_{-0.12}$ & 0.185 \\  [0.7ex]
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Candidate ID & Points$^{a}$ & Redshift & $\sigma_{z}^{b}$ & RA (J2000) & Dec (J2000) & log(M$_{fit}$)$^{c}$ & Spec. Fraction \\
\hline
XLSS005 346 & 13 & 0.6299 $\pm$ 0.0003 & 0.0052 $\pm$ 0.0003 & 36.64844 & -4.47962 & 12.89$^{+0.11}_{-0.10}$ & 0.286 \\  [0.7ex]
XLSS005 358 & 11 & 0.6346 $\pm$ 0.0009 & 0.0080 $\pm$ 0.0010 & 36.71511 & -4.54406 & 13.14$^{+0.17}_{-0.17}$ & 0.421 \\  [0.7ex]
XLSS005 362 & 10 & 0.6315 $\pm$ 0.0004 & 0.0050 $\pm$ 0.0004 & 36.51317 & -4.39425 & 12.83$^{+0.13}_{-0.12}$ & 0.346 \\  [0.7ex]
XLSS005 379 & 12 & 0.6516 $\pm$ 0.0183 & 0.0163 $\pm$ 0.0088 & 36.47950 & -4.46707 & 13.78$^{+0.46}_{-1.19}$ & 0.262 \\  [0.7ex]
XLSS005 395 & 13 & 0.6378 $\pm$ 0.0002 & 0.0050 $\pm$ 0.0002 & 36.76602 & -4.53178 & 13.66$^{+0.13}_{-0.13}$ & 0.324 \\  [0.7ex]
XLSS005 399 & 9 & 0.6363 $\pm$ 0.0003 & 0.0029 $\pm$ 0.0003 & 36.84608 & -4.58340 & 11.68$^{+0.06}_{-0.05}$ & 0.133 \\   [0.7ex]
XLSS005 437 & 5 & 0.6332 $\pm$ 0.0004 & 0.0026 $\pm$ 0.0005 & 36.69795 & -4.47262 & 11.51$^{+0.16}_{-0.17}$ & 0.172 \\   [0.7ex]
XLSS005 598 & 12 & 0.6584 $\pm$ 0.0003 & 0.0054 $\pm$ 0.0003 & 36.29665 & -4.31948 & 13.00$^{+0.11}_{-0.10}$ & 0.194 \\  [0.7ex]
XLSS005 610 & 14 & 0.6610 $\pm$ 0.0002 & 0.0048 $\pm$ 0.0002 & 36.31355 & -4.36547 & 13.19$^{+0.12}_{-0.11}$ & 0.261 \\  [0.7ex]
XLSS005 614 & 10 & 0.6620 $\pm$ 0.0016 & 0.0106 $\pm$ 0.0034 & 36.74308 & -4.53907 & 13.15$^{+0.31}_{-0.38}$ & 0.207 \\  [0.7ex]
XLSS005 650 & 10 & 0.6719 $\pm$ 0.0020 & 0.0097 $\pm$ 0.0026 & 36.57400 & -4.63024 & 12.96$^{+0.27}_{-0.30}$ & 0.316 \\  [0.7ex]
XLSS005 675 & 12 & 0.6769 $\pm$ 0.0002 & 0.0052 $\pm$ 0.0002 & 36.46611 & -4.68381 & 13.58$^{+0.13}_{-0.13}$ & 0.308 \\  [0.7ex]
XLSS005 678 & 11 & 0.6799 $\pm$ 0.0003 & 0.0049 $\pm$ 0.0003 & 36.63224 & -4.66156 & 12.54$^{+0.10}_{-0.08}$ & 0.150 \\  [0.7ex]
XLSS005 692 & 14 & 0.6792 $\pm$ 0.0050 & 0.0156 $\pm$ 0.0058 & 36.78656 & -4.26925 & 13.05$^{+0.34}_{-0.45}$ & 0.333 \\  [0.7ex]
XLSS005 701 & 9 & 0.6841 $\pm$ 0.0010 & 0.0066 $\pm$ 0.0015 & 36.84616 & -4.19287 & 11.94$^{+0.21}_{-0.23}$ & 0.167 \\   [0.7ex]
XLSS005 703 & 22 & 0.7107 $\pm$ 0.0055 & 0.0226 $\pm$ 0.0052 & 36.81958 & -4.27444 & 13.65$^{+0.25}_{-0.28}$ & 0.296 \\  [0.7ex]
XLSS005 704 & 15 & 0.6900 $\pm$ 0.0003 & 0.0072 $\pm$ 0.0003 & 36.65328 & -4.53009 & 13.63$^{+0.14}_{-0.14}$ & 0.344 \\  [0.7ex]
XLSS005 713 & 9 & 0.6872 $\pm$ 0.0004 & 0.0050 $\pm$ 0.0005 & 36.73893 & -4.33530 & 12.67$^{+0.13}_{-0.13}$ & 0.238 \\   [0.7ex]
XLSS005 721 & 10 & 0.6896 $\pm$ 0.0005 & 0.0066 $\pm$ 0.0007 & 36.55137 & -4.25795 & 12.95$^{+0.14}_{-0.14}$ & 0.318 \\  [0.7ex]
XLSS005 762 & 22 & 0.7071 $\pm$ 0.0002 & 0.0067 $\pm$ 0.0002 & 36.69186 & -4.40328 & 13.54$^{+0.12}_{-0.12}$ & 0.414 \\  [0.7ex]
XLSS005 833 & 10 & 0.7067 $\pm$ 0.0012 & 0.0088 $\pm$ 0.0018 & 36.56486 & -4.63822 & 12.96$^{+0.23}_{-0.24}$ & 0.312 \\  [0.7ex]
XLSS005 847 & 10 & 0.7056 $\pm$ 0.0005 & 0.0063 $\pm$ 0.0006 & 36.66004 & -4.43058 & 12.99$^{+0.15}_{-0.14}$ & 0.240 \\  [0.7ex]
XLSS005 848 & 11 & 0.7086 $\pm$ 0.0007 & 0.0082 $\pm$ 0.0010 & 36.47316 & -4.48350 & 13.29$^{+0.17}_{-0.17}$ & 0.200 \\  [0.7ex]
XLSS005 902 & 8 & 0.7125 $\pm$ 0.0007 & 0.0055 $\pm$ 0.0010 & 36.49526 & -4.64478 & 12.17$^{+0.18}_{-0.18}$ & 0.174 \\   [0.7ex]
XLSS005 972 & 9 & 0.7384 $\pm$ 0.0071 & 0.0108 $\pm$ 0.0039 & 36.91872 & -4.34889 & 13.61$^{+0.35}_{-0.51}$ & 0.105 \\   [0.7ex]
XLSS005 1010 & 10 & 0.7428 $\pm$ 0.0002 & 0.0046 $\pm$ 0.0003 & 36.28585 & -4.30889 & 12.99$^{+0.11}_{-0.10}$ & 0.120 \\ [0.7ex]
XLSS005 1011 & 10 & 0.7473 $\pm$ 0.0049 & 0.0143 $\pm$ 0.0070 & 36.50365 & -4.32771 & 13.44$^{+0.39}_{-0.60}$ & 0.312 \\ [0.7ex]
XLSS005 1068 & 9 & 0.7624 $\pm$ 0.0010 & 0.0076 $\pm$ 0.0015 & 36.56871 & -4.42585 & 12.89$^{+0.21}_{-0.22}$ & 0.364 \\  [0.7ex]
XLSS005 1070 & 12 & 0.7725 $\pm$ 0.0013 & 0.0086 $\pm$ 0.0016 & 36.42132 & -4.31775 & 12.48$^{+0.19}_{-0.19}$ & 0.179 \\ [0.7ex]
XLSS005 1073 & 8 & 0.7640 $\pm$ 0.0019 & 0.0091 $\pm$ 0.0038 & 36.28329 & -4.55498 & 12.68$^{+0.37}_{-0.52}$ & 0.133 \\  [0.7ex]
XLSS005 1157 & 10 & 0.7853 $\pm$ 0.0004 & 0.0058 $\pm$ 0.0005 & 36.90337 & -4.22120 & 12.89$^{+0.13}_{-0.12}$ & 0.080 \\ [0.7ex]
XLSS005 1192 & 9 & 0.7900 $\pm$ 0.0008 & 0.0062 $\pm$ 0.0010 & 36.54064 & -4.45764 & 12.38$^{+0.17}_{-0.17}$ & 0.250 \\  [0.7ex]
XLSS005 1199 & 11 & 0.7954 $\pm$ 0.0004 & 0.0066 $\pm$ 0.0005 & 36.55838 & -4.49860 & 13.11$^{+0.14}_{-0.13}$ & 0.222 \\ [0.7ex]
XLSS005 1284 & 12 & 0.8245 $\pm$ 0.0015 & 0.0136 $\pm$ 0.0034 & 36.54464 & -4.51938 & 13.38$^{+0.26}_{-0.30}$ & 0.250 \\ [0.7ex]
XLSS005 1292 & 10 & 0.8260 $\pm$ 0.0015 & 0.0096 $\pm$ 0.0027 & 36.72087 & -4.50158 & 12.35$^{+0.27}_{-0.31}$ & 0.130 \\ [0.7ex]
XLSS005 1295 & 19 & 0.8359 $\pm$ 0.0023 & 0.0168 $\pm$ 0.0043 & 36.32988 & -4.27549 & 12.75$^{+0.26}_{-0.30}$ & 0.054 \\ [0.7ex]
XLSS005 1300 & 9 & 0.8250 $\pm$ 0.0010 & 0.0071 $\pm$ 0.0010 & 36.36678 & -4.63771 & 12.98$^{+0.18}_{-0.18}$ & 0.250 \\  [0.7ex]
XLSS005 1352 & 10 & 0.8380 $\pm$ 0.0008 & 0.0075 $\pm$ 0.0013 & 36.37067 & -4.44998 & 12.51$^{+0.19}_{-0.19}$ & 0.087 \\ [0.7ex]
XLSS005 1372 & 17 & 0.8655 $\pm$ 0.0106 & 0.0214 $\pm$ 0.0084 & 36.90358 & -4.24414 & 13.46$^{+0.35}_{-0.47}$ & 0.214 \\ [0.7ex]
XLSS005 1374 & 8 & 0.8427 $\pm$ 0.0015 & 0.0076 $\pm$ 0.0026 & 36.77597 & -4.32755 & 12.04$^{+0.31}_{-0.40}$ & 0.333 \\  [0.7ex]
XLSS005 1375 & 9 & 0.8473 $\pm$ 0.0038 & 0.0097 $\pm$ 0.0039 & 36.85405 & -4.35606 & 12.66$^{+0.37}_{-0.51}$ & 0.350 \\  [0.7ex]
XLSS005 1450 & 15 & 0.8616 $\pm$ 0.0005 & 0.0075 $\pm$ 0.0005 & 36.28233 & -4.40866 & 13.28$^{+0.13}_{-0.13}$ & 0.158 \\ [0.7ex]
XLSS005 1454 & 12 & 0.8557 $\pm$ 0.0009 & 0.0089 $\pm$ 0.0012 & 36.85288 & -4.19801 & 12.91$^{+0.17}_{-0.17}$ & 0.200 \\ [0.7ex]
XLSS005 1475 & 11 & 0.8578 $\pm$ 0.0004 & 0.0056 $\pm$ 0.0004 & 36.85888 & -4.22663 & 12.93$^{+0.12}_{-0.11}$ & 0.185 \\ [0.7ex]
XLSS005 1484 & 12 & 0.8564 $\pm$ 0.0026 & 0.0133 $\pm$ 0.0048 & 36.40934 & -4.39361 & 12.90$^{+0.33}_{-0.44}$ & 0.114 \\ [0.7ex]
XLSS005 1485 & 6 & 0.8564 $\pm$ 0.0010 & 0.0047 $\pm$ 0.0011 & 36.46736 & -4.48700 & 12.12$^{+0.21}_{-0.23}$ & 0.051 \\  [0.7ex]
XLSS005 1510 & 9 & 0.8588 $\pm$ 0.0019 & 0.0104 $\pm$ 0.0043 & 36.76429 & -4.24589 & 12.74$^{+0.38}_{-0.54}$ & 0.050 \\  [0.7ex]
XLSS005 1542 & 16 & 0.8677 $\pm$ 0.0008 & 0.0093 $\pm$ 0.0009 & 36.33045 & -4.26901 & 12.92$^{+0.15}_{-0.14}$ & 0.053 \\ [0.7ex]
XLSS005 1576 & 7 & 0.8711 $\pm$ 0.0062 & 0.0094 $\pm$ 0.0069 & 36.60316 & -4.43979 & 12.36$^{+0.59}_{-1.56}$ & 0.360 \\  [0.7ex]
XLSS005 1631 & 9 & 0.8767 $\pm$ 0.0004 & 0.0050 $\pm$ 0.0004 & 36.58296 & -4.64204 & 12.60$^{+0.12}_{-0.11}$ & 0.138 \\  [0.7ex]
XLSS005 1634 & 9 & 0.8741 $\pm$ 0.0010 & 0.0075 $\pm$ 0.0013 & 36.47426 & -4.33248 & 12.68$^{+0.20}_{-0.20}$ & 0.214 \\  [0.7ex]
XLSS005 1649 & 8 & 0.8799 $\pm$ 0.0035 & 0.0115 $\pm$ 0.0103 & 36.85522 & -4.23224 & 12.10$^{+0.70}_{-3.35}$ & 0.296 \\  [0.7ex]
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Candidate ID & Points$^{a}$ & Redshift & $\sigma_{z}^{b}$ & RA (J2000) & Dec (J2000) & log(M$_{fit}$)$^{c}$ & Spec. Fraction \\
\hline
XLSS005 1653 & 31 & 0.9162 $\pm$ 0.0002 & 0.0061 $\pm$ 0.0001 & 36.42077 & -4.40508 & 13.98$^{+0.14}_{-0.14}$ & 0.071 \\ [0.7ex]
XLSS005 1654 & 11 & 0.8813 $\pm$ 0.0007 & 0.0080 $\pm$ 0.0010 & 36.49487 & -4.49830 & 13.10$^{+0.17}_{-0.17}$ & 0.231 \\ [0.7ex]
XLSS005 1656 & 10 & 0.8864 $\pm$ 0.0012 & 0.0084 $\pm$ 0.0015 & 36.44889 & -4.61527 & 13.05$^{+0.21}_{-0.22}$ & 0.185 \\ [0.7ex]
XLSS005 1671 & 11 & 0.8886 $\pm$ 0.0007 & 0.0093 $\pm$ 0.0009 & 36.80858 & -4.30730 & 13.67$^{+0.17}_{-0.17}$ & 0.240 \\ [0.7ex]
XLSS005 1695 & 7 & 0.8823 $\pm$ 0.0007 & 0.0047 $\pm$ 0.0009 & 36.47430 & -4.19802 & 11.89$^{+0.18}_{-0.18}$ & 0.176 \\  [0.7ex]
XLSS005 1714 & 10 & 0.8756 $\pm$ 0.0161 & 0.0156 $\pm$ 0.0102 & 36.84403 & -4.40244 & 13.22$^{+0.52}_{-1.31}$ & 0.300 \\ [0.7ex]
XLSS005 1725 & 10 & 0.8891 $\pm$ 0.0006 & 0.0057 $\pm$ 0.0008 & 36.50960 & -4.65077 & 12.15$^{+0.14}_{-0.13}$ & 0.182 \\ [0.7ex]
XLSS005 1751 & 11 & 0.8931 $\pm$ 0.0004 & 0.0068 $\pm$ 0.0005 & 36.92108 & -4.51637 & 13.18$^{+0.13}_{-0.13}$ & 0.214 \\ [0.7ex]
XLSS005 1754 & 14 & 0.8983 $\pm$ 0.0003 & 0.0067 $\pm$ 0.0002 & 36.48327 & -4.55987 & 13.55$^{+0.13}_{-0.13}$ & 0.192 \\ [0.7ex]
XLSS005 1756 & 11 & 0.9035 $\pm$ 0.0058 & 0.0131 $\pm$ 0.0040 & 36.60002 & -4.58718 & 13.50$^{+0.30}_{-0.37}$ & 0.182 \\ [0.7ex]
XLSS005 1780 & 9 & 0.8965 $\pm$ 0.0010 & 0.0060 $\pm$ 0.0011 & 36.56396 & -4.59425 & 12.13$^{+0.19}_{-0.19}$ & 0.160 \\  [0.7ex]
XLSS005 1795 & 7 & 0.8912 $\pm$ 0.0019 & 0.0064 $\pm$ 0.0025 & 36.47624 & -4.45334 & 11.91$^{+0.36}_{-0.51}$ & 0.179 \\  [0.7ex]
XLSS005 1864 & 18 & 0.9143 $\pm$ 0.0010 & 0.0120 $\pm$ 0.0011 & 36.62596 & -4.48371 & 13.32$^{+0.16}_{-0.16}$ & 0.114 \\ [0.7ex]
XLSS005 1928 & 15 & 0.9067 $\pm$ 0.0006 & 0.0106 $\pm$ 0.0007 & 36.81324 & -4.16532 & 13.74$^{+0.15}_{-0.15}$ & 0.115 \\ [0.7ex]
XLSS005 1948 & 11 & 0.9086 $\pm$ 0.0005 & 0.0076 $\pm$ 0.0007 & 36.38174 & -4.19264 & 13.31$^{+0.16}_{-0.16}$ & 0.132 \\ [0.7ex]
XLSS005 1968 & 7 & 0.9068 $\pm$ 0.0009 & 0.0053 $\pm$ 0.0014 & 36.70326 & -4.53067 & 11.66$^{+0.25}_{-0.30}$ & 0.158 \\  [0.7ex]
XLSS005 2018 & 13 & 0.9205 $\pm$ 0.0002 & 0.0054 $\pm$ 0.0001 & 36.37966 & -4.41908 & 13.79$^{+0.13}_{-0.13}$ & 0.062 \\ [0.7ex]
XLSS005 2028 & 10 & 0.9148 $\pm$ 0.0015 & 0.0084 $\pm$ 0.0014 & 36.74481 & -4.21078 & 13.05$^{+0.20}_{-0.20}$ & 0.267 \\ [0.7ex]
XLSS005 2050 & 11 & 0.9356 $\pm$ 0.0136 & 0.0160 $\pm$ 0.0102 & 36.48496 & -4.38955 & 13.05$^{+0.50}_{-1.10}$ & 0.250 \\ [0.7ex]
XLSS005 2056 & 10 & 0.9248 $\pm$ 0.0011 & 0.0097 $\pm$ 0.0020 & 36.51877 & -4.48882 & 13.03$^{+0.23}_{-0.24}$ & 0.115 \\ [0.7ex]
XLSS005 2100 & 11 & 0.9354 $\pm$ 0.0008 & 0.0069 $\pm$ 0.0008 & 36.55226 & -4.28684 & 12.90$^{+0.16}_{-0.15}$ & 0.118 \\ [0.7ex]
XLSS005 2194 & 6 & 0.9430 $\pm$ 0.0049 & 0.0091 $\pm$ 0.0080 & 36.95924 & -4.55990 & 12.22$^{+0.69}_{-3.03}$ & 0.105 \\  [0.7ex]
XLSS005 2208 & 9 & 0.9584 $\pm$ 0.0009 & 0.0066 $\pm$ 0.0010 & 36.92574 & -4.23514 & 12.76$^{+0.18}_{-0.17}$ & 0.375 \\  [0.7ex]
XLSS005 2215 & 10 & 0.9613 $\pm$ 0.0017 & 0.0108 $\pm$ 0.0024 & 36.82148 & -4.22247 & 13.29$^{+0.24}_{-0.27}$ & 0.312 \\ [0.7ex]
XLSS005 2228 & 10 & 0.9623 $\pm$ 0.0009 & 0.0104 $\pm$ 0.0018 & 36.68137 & -4.68277 & 13.38$^{+0.21}_{-0.22}$ & 0.312 \\ [0.7ex]
XLSS005 2229 & 10 & 0.9605 $\pm$ 0.0007 & 0.0074 $\pm$ 0.0009 & 36.83043 & -4.68805 & 12.98$^{+0.16}_{-0.16}$ & 0.154 \\ [0.7ex]
XLSS005 2239 & 20 & 0.9894 $\pm$ 0.0140 & 0.0349 $\pm$ 0.0132 & 36.67637 & -4.30420 & 13.99$^{+0.31}_{-0.42}$ & 0.302 \\ [0.7ex]
XLSS005 2242 & 11 & 0.9644 $\pm$ 0.0014 & 0.0112 $\pm$ 0.0024 & 36.56084 & -4.48867 & 12.96$^{+0.23}_{-0.25}$ & 0.118 \\ [0.7ex]
XLSS005 2260 & 10 & 0.9636 $\pm$ 0.0006 & 0.0071 $\pm$ 0.0008 & 36.71311 & -4.44794 & 12.86$^{+0.15}_{-0.14}$ & 0.111 \\ [0.7ex]
XLSS005 2275 & 10 & 0.9612 $\pm$ 0.0014 & 0.0077 $\pm$ 0.0012 & 36.81704 & -4.31941 & 12.82$^{+0.18}_{-0.18}$ & 0.320 \\ [0.7ex]
XLSS005 2277 & 10 & 0.9613 $\pm$ 0.0033 & 0.0114 $\pm$ 0.0038 & 36.81977 & -4.38674 & 12.87$^{+0.32}_{-0.39}$ & 0.222 \\ [0.7ex]
XLSS005 2399 & 10 & 0.9851 $\pm$ 0.0020 & 0.0100 $\pm$ 0.0018 & 36.65381 & -4.25045 & 13.47$^{+0.21}_{-0.23}$ & 0.154 \\ [0.7ex]
XLSS005 2458 & 15 & 1.0202 $\pm$ 0.0001 & 0.0071 $\pm$ 0.0001 & 36.66269 & -4.28159 & 14.35$^{+0.14}_{-0.15}$ & 0.276 \\ [0.7ex]
XLSS005 2463 & 10 & 1.0134 $\pm$ 0.0010 & 0.0108 $\pm$ 0.0015 & 36.57143 & -4.49968 & 13.85$^{+0.19}_{-0.21}$ & 0.083 \\ [0.7ex]
XLSS005 2469 & 6 & 1.0081 $\pm$ 0.0064 & 0.0072 $\pm$ 0.0043 & 36.90572 & -4.27729 & 12.23$^{+0.54}_{-1.15}$ & 0.250 \\  [0.7ex]
XLSS005 2470 & 10 & 1.0183 $\pm$ 0.0003 & 0.0061 $\pm$ 0.0004 & 36.89239 & -4.33476 & 13.35$^{+0.14}_{-0.14}$ & 0.312 \\ [0.7ex]
XLSS005 2491 & 10 & 1.0308 $\pm$ 0.0011 & 0.0081 $\pm$ 0.0008 & 36.76708 & -4.24010 & 13.83$^{+0.17}_{-0.18}$ & 0.273 \\ [0.7ex]
XLSS005 2493 & 10 & 1.0225 $\pm$ 0.0006 & 0.0086 $\pm$ 0.0008 & 36.70517 & -4.27949 & 13.92$^{+0.17}_{-0.18}$ & 0.222 \\ [0.7ex]
XLSS005 2501 & 5 & 1.0191 $\pm$ 0.0004 & 0.0027 $\pm$ 0.0004 & 36.71000 & -4.19542 & 12.27$^{+0.14}_{-0.14}$ & 0.357 \\  [0.7ex]
XLSS005 2523 & 6 & 1.0163 $\pm$ 0.0092 & 0.0088 $\pm$ 0.0055 & 36.81823 & -4.31552 & 13.28$^{+0.51}_{-1.23}$ & 0.308 \\  [0.7ex]
XLSS005 2540 & 6 & 1.0273 $\pm$ 0.0020 & 0.0068 $\pm$ 0.0039 & 36.87457 & -4.25398 & 12.00$^{+0.50}_{-0.97}$ & 0.455 \\  [0.7ex]
XLSS005 2557 & 5 & 1.0259 $\pm$ 0.0026 & 0.0068 $\pm$ 0.0056 & 36.51267 & -4.26213 & 11.78$^{+0.69}_{-2.45}$ & 0.133 \\  [0.7ex]
XLSS005 2610 & 9 & 1.0385 $\pm$ 0.0017 & 0.0109 $\pm$ 0.0024 & 36.58493 & -4.49392 & 13.45$^{+0.24}_{-0.27}$ & 0.133 \\  [0.7ex]
XLSS005 2612 & 11 & 1.0519 $\pm$ 0.0032 & 0.0136 $\pm$ 0.0038 & 36.83282 & -4.24625 & 13.25$^{+0.28}_{-0.33}$ & 0.600 \\ [0.7ex]
XLSS005 2627 & 5 & 1.0424 $\pm$ 0.0002 & 0.0020 $\pm$ 0.0001 & 36.57152 & -4.33815 & 12.41$^{+0.10}_{-0.09}$ & 0.273 \\  [0.7ex]
XLSS005 2630 & 5 & 1.0491 $\pm$ 0.0005 & 0.0034 $\pm$ 0.0003 & 36.71442 & -4.27439 & 13.50$^{+0.16}_{-0.16}$ & 0.278 \\  [0.7ex]
XLSS005 2641 & 10 & 1.0499 $\pm$ 0.0009 & 0.0114 $\pm$ 0.0014 & 36.61558 & -4.33919 & 14.12$^{+0.19}_{-0.20}$ & 0.167 \\ [0.7ex]
XLSS005 2671 & 8 & 1.0590 $\pm$ 0.0027 & 0.0108 $\pm$ 0.0033 & 36.64958 & -4.33000 & 13.43$^{+0.29}_{-0.36}$ & 0.600 \\  [0.7ex]
XLSS005 2712 & 14 & 1.0657 $\pm$ 0.0003 & 0.0072 $\pm$ 0.0003 & 36.93563 & -4.43710 & 13.40$^{+0.13}_{-0.13}$ & 0.062 \\ [0.7ex]
XLSS005 2746 & 9 & 1.0656 $\pm$ 0.0004 & 0.0051 $\pm$ 0.0005 & 36.88894 & -4.17843 & 12.50$^{+0.13}_{-0.12}$ & 0.238 \\  [0.7ex]
XLSS005 2798 & 10 & 1.0914 $\pm$ 0.0003 & 0.0050 $\pm$ 0.0003 & 36.72631 & -4.19112 & 12.91$^{+0.11}_{-0.10}$ & 0.167 \\ [0.7ex]
XLSS005 2801 & 18 & 1.1058 $\pm$ 0.0025 & 0.0231 $\pm$ 0.0046 & 36.82585 & -4.21369 & 13.87$^{+0.23}_{-0.26}$ & 0.067 \\ [0.7ex]
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Candidate ID & Points$^{a}$ & Redshift & $\sigma_{z}^{b}$ & RA (J2000) & Dec (J2000) & log(M$_{fit}$)$^{c}$ & Spec. Fraction \\
\hline
XLSS005 2828 & 10 & 1.1056 $\pm$ 0.0035 & 0.0117 $\pm$ 0.0035 & 36.79601 & -4.14645 & 13.16$^{+0.29}_{-0.35}$ & 0.083 \\ [0.7ex]
XLSS005 2834 & 9 & 1.1129 $\pm$ 0.0014 & 0.0104 $\pm$ 0.0028 & 36.86683 & -4.28207 & 13.11$^{+0.27}_{-0.32}$ & 0.125 \\  [0.7ex]
XLSS005 2839 & 10 & 1.1125 $\pm$ 0.0009 & 0.0107 $\pm$ 0.0013 & 36.86673 & -4.34315 & 13.88$^{+0.18}_{-0.19}$ & 0.200 \\ [0.7ex]
XLSS005 2844 & 6 & 1.1072 $\pm$ 0.0070 & 0.0083 $\pm$ 0.0050 & 36.69562 & -4.24084 & 12.60$^{+0.52}_{-1.09}$ & 0.400 \\  [0.7ex]
XLSS005 2848 & 11 & 1.1290 $\pm$ 0.0016 & 0.0108 $\pm$ 0.0011 & 36.90042 & -4.18909 & 14.01$^{+0.18}_{-0.19}$ & 0.182 \\ [0.7ex]
XLSS005 2852 & 9 & 1.1204 $\pm$ 0.0005 & 0.0063 $\pm$ 0.0006 & 36.58711 & -4.56302 & 12.68$^{+0.13}_{-0.12}$ & 0.133 \\  [0.7ex]
XLSS005 2861 & 15 & 1.1266 $\pm$ 0.0003 & 0.0100 $\pm$ 0.0004 & 36.57163 & -4.43365 & 13.97$^{+0.15}_{-0.15}$ & 0.200 \\ [0.7ex]
XLSS005 2874 & 7 & 1.1289 $\pm$ 0.0136 & 0.0106 $\pm$ 0.0097 & 36.53775 & -4.29973 & 12.27$^{+0.73}_{-9.88}$ & 0.077 \\  [0.7ex]
XLSS005 2878 & 11 & 1.1287 $\pm$ 0.0003 & 0.0064 $\pm$ 0.0003 & 36.85629 & -4.63713 & 13.39$^{+0.13}_{-0.13}$ & 0.214 \\ [0.7ex]
XLSS005 2935 & 13 & 1.1409 $\pm$ 0.0013 & 0.0108 $\pm$ 0.0013 & 36.86829 & -4.48550 & 13.53$^{+0.18}_{-0.19}$ & 0.200 \\ [0.7ex]
XLSS005 2959 & 8 & 1.1352 $\pm$ 0.0006 & 0.0066 $\pm$ 0.0007 & 36.72221 & -4.40339 & 13.09$^{+0.15}_{-0.15}$ & 0.143 \\  [0.7ex]
XLSS005 2968 & 10 & 1.1409 $\pm$ 0.0002 & 0.0047 $\pm$ 0.0002 & 36.91191 & -4.33651 & 13.54$^{+0.13}_{-0.13}$ & 0.235 \\ [0.7ex]
XLSS005 2974 & 6 & 1.1375 $\pm$ 0.0031 & 0.0083 $\pm$ 0.0076 & 36.88883 & -4.44254 & 11.68$^{+0.76}_{-4.65}$ & 0.067 \\  [0.7ex]
XLSS005 3016 & 23 & 1.1711 $\pm$ 0.0004 & 0.0151 $\pm$ 0.0003 & 36.88625 & -4.61075 & 14.50$^{+0.14}_{-0.15}$ & 0.067 \\ [0.7ex]
XLSS005 3025 & 5 & 1.1516 $\pm$ 0.0006 & 0.0043 $\pm$ 0.0009 & 36.87037 & -4.53041 & 12.67$^{+0.23}_{-0.25}$ & 0.077 \\  [0.7ex]
XLSS005 3028 & 7 & 1.1556 $\pm$ 0.0020 & 0.0114 $\pm$ 0.0056 & 36.73561 & -4.27522 & 13.38$^{+0.39}_{-0.61}$ & 0.417 \\  [0.7ex]
XLSS005 3047 & 12 & 1.1744 $\pm$ 0.0005 & 0.0090 $\pm$ 0.0004 & 36.84224 & -4.61375 & 14.11$^{+0.15}_{-0.16}$ & 0.190 \\ [0.7ex]
XLSS005 3051 & 10 & 1.1720 $\pm$ 0.0012 & 0.0116 $\pm$ 0.0019 & 36.37496 & -4.64143 & 13.68$^{+0.21}_{-0.22}$ & 0.125 \\ [0.7ex]
XLSS005 3073 & 7 & 1.1750 $\pm$ 0.0007 & 0.0060 $\pm$ 0.0007 & 36.43529 & -4.57640 & 12.97$^{+0.15}_{-0.15}$ & 0.273 \\  [0.7ex]
XLSS005 3094 & 18 & 1.1959 $\pm$ 0.0004 & 0.0107 $\pm$ 0.0004 & 36.73710 & -4.39940 & 14.02$^{+0.15}_{-0.15}$ & 0.263 \\ [0.7ex]
XLSS005 3110 & 13 & 1.1924 $\pm$ 0.0001 & 0.0056 $\pm$ 0.0001 & 36.76448 & -4.31201 & 14.46$^{+0.14}_{-0.15}$ & 0.375 \\ [0.7ex]
XLSS005 3126 & 12 & 1.1948 $\pm$ 0.0002 & 0.0054 $\pm$ 0.0001 & 36.90001 & -4.55880 & 13.95$^{+0.14}_{-0.14}$ & 0.150 \\ [0.7ex]
XLSS005 3205 & 20 & 1.1697 $\pm$ 0.0280 & 0.0350 $\pm$ 0.0107 & 36.81595 & -4.26845 & 14.58$^{+0.32}_{-0.57}$ & 0.353 \\ [0.7ex]
XLSS005 3216 & 7 & 1.1946 $\pm$ 0.0092 & 0.0110 $\pm$ 0.0048 & 36.70854 & -4.33540 & 13.57$^{+0.41}_{-0.70}$ & 0.167 \\  [0.7ex]
XLSS005 3227 & 5 & 1.2063 $\pm$ 0.0023 & 0.0101 $\pm$ 0.0077 & 36.61318 & -4.40285 & 13.13$^{+0.54}_{-1.46}$ & 0.111 \\  [0.7ex]
XLSS005 3229 & 7 & 1.2096 $\pm$ 0.0007 & 0.0048 $\pm$ 0.0009 & 36.81264 & -4.09400 & 12.19$^{+0.19}_{-0.20}$ & 0.071 \\  [0.7ex]
XLSS005 3251 & 11 & 1.2216 $\pm$ 0.0002 & 0.0066 $\pm$ 0.0002 & 36.69185 & -4.61478 & 13.91$^{+0.14}_{-0.14}$ & 0.400 \\ [0.7ex]
XLSS005 3260 & 8 & 1.2199 $\pm$ 0.0007 & 0.0056 $\pm$ 0.0008 & 36.90277 & -4.31058 & 12.39$^{+0.17}_{-0.16}$ & 0.333 \\  [0.7ex]
XLSS005 3286 & 10 & 1.2399 $\pm$ 0.0030 & 0.0114 $\pm$ 0.0040 & 36.79106 & -4.41796 & 12.81$^{+0.33}_{-0.43}$ & 0.133 \\ [0.7ex]
XLSS005 3293 & 8 & 1.2426 $\pm$ 0.0077 & 0.0159 $\pm$ 0.0085 & 36.65084 & -4.35704 & 13.75$^{+0.39}_{-0.64}$ & 0.286 \\  [0.7ex]
XLSS005 3305 & 5 & 1.2349 $\pm$ 0.0005 & 0.0045 $\pm$ 0.0007 & 36.63773 & -4.44048 & 12.84$^{+0.19}_{-0.19}$ & 0.200 \\  [0.7ex]
XLSS005 3328 & 7 & 1.2494 $\pm$ 0.0004 & 0.0047 $\pm$ 0.0004 & 36.88352 & -4.42942 & 13.16$^{+0.16}_{-0.15}$ & 0.200 \\  [0.7ex]
XLSS005 3343 & 10 & 1.2817 $\pm$ 0.0096 & 0.0111 $\pm$ 0.0043 & 36.74497 & -4.44040 & 13.31$^{+0.43}_{-0.74}$ & 0.062 \\ [0.7ex]
XLSS005 3345 & 11 & 1.2715 $\pm$ 0.0004 & 0.0084 $\pm$ 0.0005 & 36.85204 & -4.56222 & 13.83$^{+0.15}_{-0.15}$ & 0.100 \\ [0.7ex]
XLSS005 3368 & 5 & 1.2774 $\pm$ 0.0009 & 0.0066 $\pm$ 0.0021 & 36.69122 & -4.41177 & 13.21$^{+0.31}_{-0.38}$ & 0.077 \\  [0.7ex]
XLSS005 3382 & 19 & 1.3031 $\pm$ 0.0005 & 0.0109 $\pm$ 0.0004 & 36.77665 & -4.53220 & 13.91$^{+0.15}_{-0.15}$ & 0.067 \\ [0.7ex]
XLSS005 3432 & 11 & 1.3264 $\pm$ 0.0021 & 0.0121 $\pm$ 0.0020 & 36.88303 & -4.62343 & 13.32$^{+0.21}_{-0.21}$ & 0.167 \\ [0.7ex]
XLSS005 3433 & 8 & 1.3122 $\pm$ 0.0002 & 0.0025 $\pm$ 0.0002 & 36.82004 & -4.32728 & 12.93$^{+0.13}_{-0.12}$ & 0.200 \\  [0.7ex]
XLSS005 3447 & 6 & 1.3196 $\pm$ 0.0007 & 0.0048 $\pm$ 0.0007 & 36.73181 & -4.66422 & 12.33$^{+0.16}_{-0.15}$ & 0.091 \\  [0.7ex]
XLSS005 3461 & 5 & 1.3225 $\pm$ 0.0004 & 0.0034 $\pm$ 0.0004 & 36.78914 & -4.30615 & 12.24$^{+0.13}_{-0.12}$ & 0.250 \\  [0.7ex]
XLSS005 3508 & 10 & 1.3439 $\pm$ 0.0004 & 0.0052 $\pm$ 0.0004 & 36.77962 & -4.15727 & 12.81$^{+0.13}_{-0.12}$ & 0.083 \\ [0.7ex]
XLSS005 3532 & 12 & 1.3592 $\pm$ 0.0002 & 0.0061 $\pm$ 0.0001 & 36.78615 & -4.28896 & 14.18$^{+0.14}_{-0.15}$ & 0.143 \\ [0.7ex]
XLSS005 3534 & 12 & 1.3599 $\pm$ 0.0003 & 0.0077 $\pm$ 0.0003 & 36.75537 & -4.36151 & 13.93$^{+0.15}_{-0.15}$ & 0.286 \\ [0.7ex]
SG0023 0 & 12 & 0.5749 $\pm$ 0.0002 & 0.0053 $\pm$ 0.0002 & 5.89107 & 4.34625 & 13.47$^{+0.13}_{-0.13}$ & 0.270 \\       [0.7ex]
SG0023 42 & 9 & 0.6260 $\pm$ 0.0012 & 0.0067 $\pm$ 0.0020 & 5.97420 & 4.34841 & 11.86$^{+0.28}_{-0.34}$ & 0.273 \\       [0.7ex]
SG0023 48 & 25 & 0.6409 $\pm$ 0.0003 & 0.0102 $\pm$ 0.0003 & 5.84548 & 4.41695 & 13.70$^{+0.13}_{-0.13}$ & 0.153 \\      [0.7ex]
SG0023 60 & 6 & 0.6355 $\pm$ 0.0036 & 0.0057 $\pm$ 0.0035 & 5.89468 & 4.46331 & 11.49$^{+0.55}_{-1.18}$ & 0.154 \\       [0.7ex]
SG0023 136 & 9 & 0.6703 $\pm$ 0.0006 & 0.0054 $\pm$ 0.0009 & 5.88327 & 4.36665 & 12.13$^{+0.16}_{-0.15}$ & 0.250 \\      [0.7ex]
SG0023 162 & 11 & 0.6847 $\pm$ 0.0005 & 0.0062 $\pm$ 0.0006 & 5.98511 & 4.30278 & 12.94$^{+0.14}_{-0.13}$ & 0.089 \\     [0.7ex]
SG0023 186 & 12 & 0.6905 $\pm$ 0.0005 & 0.0068 $\pm$ 0.0005 & 5.89024 & 4.30609 & 13.09$^{+0.14}_{-0.13}$ & 0.150 \\     [0.7ex]
SG0023 200 & 11 & 0.6958 $\pm$ 0.0006 & 0.0075 $\pm$ 0.0008 & 5.80720 & 4.38778 & 12.95$^{+0.15}_{-0.15}$ & 0.133 \\     [0.7ex]
SG0023 241 & 12 & 0.7036 $\pm$ 0.0014 & 0.0090 $\pm$ 0.0023 & 5.85300 & 4.33408 & 12.04$^{+0.24}_{-0.28}$ & 0.122 \\     [0.7ex]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{New Overdensity Candidates}
\begin{tabular}{lccccccc}
\hline
Candidate ID & Points$^{a}$ & Redshift & $\sigma_{z}^{b}$ & RA (J2000) & Dec (J2000) & log(M$_{fit}$)$^{c}$ & Spec. Fraction \\
\hline
SG0023 288 & 9 & 0.7154 $\pm$ 0.0005 & 0.0044 $\pm$ 0.0005 & 5.97599 & 4.27707 & 12.22$^{+0.10}_{-0.09}$ & 0.179 \\      [0.7ex]
SG0023 328 & 9 & 0.7491 $\pm$ 0.0004 & 0.0046 $\pm$ 0.0004 & 5.90218 & 4.37707 & 12.46$^{+0.12}_{-0.10}$ & 0.500 \\      [0.7ex]
SG0023 387 & 17 & 0.8341 $\pm$ 0.0004 & 0.0075 $\pm$ 0.0004 & 5.81936 & 4.41367 & 13.17$^{+0.12}_{-0.11}$ & 0.212 \\     [0.7ex]
SG0023 443 & 11 & 0.8475 $\pm$ 0.0005 & 0.0070 $\pm$ 0.0006 & 5.87266 & 4.40156 & 12.94$^{+0.14}_{-0.13}$ & 0.231 \\     [0.7ex]
SG0023 528 & 10 & 0.9033 $\pm$ 0.0185 & 0.0165 $\pm$ 0.0117 & 5.85472 & 4.49141 & 13.39$^{+0.53}_{-1.57}$ & 0.158 \\     [0.7ex]
SG0023 542 & 13 & 0.9058 $\pm$ 0.0014 & 0.0112 $\pm$ 0.0023 & 5.84260 & 4.41348 & 12.74$^{+0.22}_{-0.24}$ & 0.167 \\     [0.7ex]
SG0023 576 & 9 & 0.9293 $\pm$ 0.0009 & 0.0077 $\pm$ 0.0015 & 5.94700 & 4.31904 & 12.68$^{+0.21}_{-0.22}$ & 0.212 \\      [0.7ex]
SG0023 620 & 7 & 0.9494 $\pm$ 0.0023 & 0.0078 $\pm$ 0.0038 & 5.83624 & 4.48195 & 12.02$^{+0.44}_{-0.73}$ & 0.068 \\      [0.7ex]
SG0023 639 & 10 & 0.9736 $\pm$ 0.0019 & 0.0115 $\pm$ 0.0036 & 6.03660 & 4.30568 & 13.02$^{+0.30}_{-0.37}$ & 0.069 \\     [0.7ex]
SG0023 644 & 10 & 0.9792 $\pm$ 0.0006 & 0.0071 $\pm$ 0.0005 & 5.90025 & 4.29451 & 13.46$^{+0.15}_{-0.15}$ & 0.136 \\     [0.7ex]
SG0023 646 & 10 & 0.9776 $\pm$ 0.0023 & 0.0092 $\pm$ 0.0033 & 5.94271 & 4.33946 & 11.97$^{+0.35}_{-0.49}$ & 0.312 \\     [0.7ex]
SG0023 659 & 10 & 0.9746 $\pm$ 0.0076 & 0.0192 $\pm$ 0.0117 & 5.97261 & 4.38504 & 13.73$^{+0.42}_{-0.78}$ & 0.400 \\     [0.7ex]
SG0023 663 & 10 & 0.9776 $\pm$ 0.0024 & 0.0108 $\pm$ 0.0028 & 5.95768 & 4.27307 & 13.17$^{+0.26}_{-0.30}$ & 0.231 \\     [0.7ex]
SG0023 728 & 8 & 0.9895 $\pm$ 0.0089 & 0.0133 $\pm$ 0.0074 & 5.94662 & 4.47219 & 13.50$^{+0.42}_{-0.75}$ & 0.200 \\      [0.7ex]
SG0023 775 & 10 & 1.1058 $\pm$ 0.0007 & 0.0107 $\pm$ 0.0012 & 5.98362 & 4.40532 & 13.98$^{+0.18}_{-0.19}$ & 0.333 \\     [0.7ex]
SG0023 791 & 10 & 1.1395 $\pm$ 0.0017 & 0.0115 $\pm$ 0.0019 & 5.99603 & 4.43033 & 13.75$^{+0.21}_{-0.23}$ & 0.200 \\     [0.7ex]
SG0023 813 & 10 & 1.1804 $\pm$ 0.0005 & 0.0041 $\pm$ 0.0004 & 5.97724 & 4.26209 & 12.08$^{+0.12}_{-0.11}$ & 0.100 \\     [0.7ex]
SG0023 922 & 10 & 1.3367 $\pm$ 0.0004 & 0.0068 $\pm$ 0.0005 & 5.96207 & 4.42829 & 13.25$^{+0.14}_{-0.13}$ & 0.167 \\     [0.7ex]
SC0910 1 & 9 & 0.5652 $\pm$ 0.0003 & 0.0049 $\pm$ 0.0004 & 137.68758 & 54.34790 & 13.37$^{+0.15}_{-0.15}$ & 0.346 \\     [0.7ex]
SC0910 14 & 6 & 0.5964 $\pm$ 0.0014 & 0.0052 $\pm$ 0.0022 & 137.78309 & 54.40554 & 12.09$^{+0.38}_{-0.55}$ & 0.087 \\    [0.7ex]
SC0910 25 & 10 & 0.6326 $\pm$ 0.0204 & 0.0187 $\pm$ 0.0131 & 137.40451 & 54.48394 & 14.10$^{+0.44}_{-1.21}$ & 0.091 \\   [0.7ex]
SC0910 26 & 16 & 0.6228 $\pm$ 0.0002 & 0.0067 $\pm$ 0.0002 & 137.55311 & 54.36419 & 13.91$^{+0.14}_{-0.14}$ & 0.250 \\   [0.7ex]
SC0910 39 & 12 & 0.6295 $\pm$ 0.0002 & 0.0051 $\pm$ 0.0001 & 137.66993 & 54.35144 & 14.06$^{+0.14}_{-0.14}$ & 0.440 \\   [0.7ex]
SC0910 65 & 16 & 0.6494 $\pm$ 0.0002 & 0.0063 $\pm$ 0.0002 & 137.71287 & 54.39913 & 13.73$^{+0.13}_{-0.14}$ & 0.500 \\   [0.7ex]
SC0910 81 & 10 & 0.7360 $\pm$ 0.0004 & 0.0073 $\pm$ 0.0006 & 137.67475 & 54.32256 & 13.81$^{+0.16}_{-0.17}$ & 0.348 \\   [0.7ex]
SC0910 98 & 28 & 0.7624 $\pm$ 0.0001 & 0.0060 $\pm$ 0.0001 & 137.64615 & 54.37985 & 14.59$^{+0.13}_{-0.14}$ & 0.385 \\   [0.7ex]
SC0910 101 & 10 & 0.7609 $\pm$ 0.0002 & 0.0049 $\pm$ 0.0002 & 137.67516 & 54.49085 & 13.33$^{+0.12}_{-0.12}$ & 0.071 \\  [0.7ex]
SC0910 142 & 6 & 0.7839 $\pm$ 0.0044 & 0.0073 $\pm$ 0.0033 & 137.46132 & 54.28759 & 13.09$^{+0.40}_{-0.61}$ & 0.125 \\   [0.7ex]
SC0910 160 & 13 & 0.8092 $\pm$ 0.0002 & 0.0061 $\pm$ 0.0002 & 137.73294 & 54.35326 & 14.17$^{+0.14}_{-0.15}$ & 0.320 \\  [0.7ex]
SC0910 212 & 24 & 0.9299 $\pm$ 0.0006 & 0.0143 $\pm$ 0.0004 & 137.64597 & 54.34069 & 14.55$^{+0.14}_{-0.15}$ & 0.294 \\  [0.7ex]
SC0910 217 & 17 & 0.9133 $\pm$ 0.0002 & 0.0077 $\pm$ 0.0002 & 137.64136 & 54.47396 & 13.97$^{+0.14}_{-0.14}$ & 0.100 \\  [0.7ex]
SC0910 254 & 19 & 0.9608 $\pm$ 0.0003 & 0.0116 $\pm$ 0.0003 & 137.78940 & 54.39168 & 14.60$^{+0.14}_{-0.15}$ & 0.333 \\  [0.7ex]
SC0910 262 & 9 & 0.9707 $\pm$ 0.0010 & 0.0065 $\pm$ 0.0013 & 137.61887 & 54.30388 & 11.87$^{+0.18}_{-0.19}$ & 0.235 \\   [0.7ex]
SC0910 282 & 9 & 1.0112 $\pm$ 0.0025 & 0.0115 $\pm$ 0.0025 & 137.76976 & 54.42509 & 13.90$^{+0.24}_{-0.27}$ & 0.200 \\   [0.7ex]
SC0910 286 & 12 & 1.0292 $\pm$ 0.0002 & 0.0058 $\pm$ 0.0001 & 137.62556 & 54.40139 & 14.08$^{+0.14}_{-0.14}$ & 0.444 \\  [0.7ex]
SC0910 296 & 8 & 1.0321 $\pm$ 0.0009 & 0.0059 $\pm$ 0.0007 & 137.50913 & 54.31084 & 13.08$^{+0.16}_{-0.16}$ & 0.250 \\   [0.7ex]
SC0910 308 & 10 & 1.0989 $\pm$ 0.0003 & 0.0067 $\pm$ 0.0002 & 137.41906 & 54.27771 & 14.39$^{+0.14}_{-0.15}$ & 0.333 \\  [0.7ex]
SC0910 360 & 6 & 1.1281 $\pm$ 0.0001 & 0.0031 $\pm$ 0.0001 & 137.37073 & 54.24681 & 13.69$^{+0.13}_{-0.14}$ & 0.500 \\   [0.7ex]
SC0910 363 & 10 & 1.1375 $\pm$ 0.0009 & 0.0118 $\pm$ 0.0014 & 137.73516 & 54.42546 & 14.12$^{+0.19}_{-0.20}$ & 0.250 \\  [0.7ex]
SC0910 366 & 9 & 1.1335 $\pm$ 0.0002 & 0.0060 $\pm$ 0.0002 & 137.48850 & 54.38975 & 14.23$^{+0.14}_{-0.15}$ & 0.600 \\   [0.7ex]
SC0910 380 & 6 & 1.1412 $\pm$ 0.0004 & 0.0038 $\pm$ 0.0005 & 137.52359 & 54.27278 & 11.97$^{+0.13}_{-0.12}$ & 0.333 \\   [0.7ex]
SC0910 455 & 5 & 1.3706 $\pm$ 0.0027 & 0.0101 $\pm$ 0.0057 & 137.61534 & 54.30662 & 13.68$^{+0.40}_{-0.71}$ & 0.333 \\   [0.7ex]
Cl1429 0 & 9 & 0.5852 $\pm$ 0.0025 & 0.0080 $\pm$ 0.0018 & 217.37769 & 42.64470 & 13.36$^{+0.25}_{-0.28}$ & 0.200 \\     [0.7ex]
Cl1429 13 & 12 & 0.6414 $\pm$ 0.0029 & 0.0118 $\pm$ 0.0031 & 217.14723 & 42.79256 & 13.25$^{+0.27}_{-0.31}$ & 0.167 \\   [0.7ex]
Cl1429 29 & 10 & 0.6638 $\pm$ 0.0010 & 0.0070 $\pm$ 0.0010 & 217.39324 & 42.66597 & 13.14$^{+0.18}_{-0.18}$ & 0.294 \\   [0.7ex]
Cl1429 43 & 8 & 0.6981 $\pm$ 0.0098 & 0.0148 $\pm$ 0.0102 & 217.17032 & 42.81024 & 14.00$^{+0.42}_{-0.92}$ & 0.071 \\    [0.7ex]
Cl1429 53 & 7 & 0.6987 $\pm$ 0.0018 & 0.0102 $\pm$ 0.0061 & 217.39926 & 42.81688 & 13.25$^{+0.45}_{-0.84}$ & 0.636 \\    [0.7ex]
Cl1429 74 & 11 & 0.7670 $\pm$ 0.0006 & 0.0072 $\pm$ 0.0006 & 217.16482 & 42.71047 & 13.48$^{+0.15}_{-0.15}$ & 0.227 \\   [0.7ex]
Cl1429 83 & 12 & 0.8337 $\pm$ 0.0004 & 0.0070 $\pm$ 0.0004 & 217.19255 & 42.70453 & 13.85$^{+0.15}_{-0.15}$ & 0.200 \\   [0.7ex]
Cl1429 107 & 13 & 0.8949 $\pm$ 0.0003 & 0.0064 $\pm$ 0.0003 & 217.26501 & 42.69928 & 13.71$^{+0.14}_{-0.14}$ & 0.429 \\  [0.7ex]
Cl1429 108 & 21 & 0.9058 $\pm$ 0.0005 & 0.0116 $\pm$ 0.0005 & 217.37180 & 42.72632 & 13.87$^{+0.15}_{-0.15}$ & 0.450 \\  [0.7ex]
Cl1429 123 & 11 & 0.9056 $\pm$ 0.0004 & 0.0062 $\pm$ 0.0004 & 217.40943 & 42.66841 & 13.27$^{+0.13}_{-0.13}$ & 0.571 \\  [0.7ex]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{New Overdensity Candidates}
\begin{tabular}{lccccccc}
\hline
Candidate ID & Points$^{a}$ & Redshift & $\sigma_{z}^{b}$ & RA (J2000) & Dec (J2000) & log(M$_{fit}$)$^{c}$ & Spec. Fraction \\
\hline
Cl1429 158 & 10 & 0.9331 $\pm$ 0.0008 & 0.0075 $\pm$ 0.0010 & 217.15585 & 42.72360 & 12.93$^{+0.18}_{-0.18}$ & 0.222 \\  [0.7ex]
Cl1429 171 & 10 & 0.9855 $\pm$ 0.0009 & 0.0095 $\pm$ 0.0012 & 217.43174 & 42.77845 & 13.65$^{+0.18}_{-0.19}$ & 0.300 \\  [0.7ex]
Cl1429 176 & 10 & 0.9855 $\pm$ 0.0001 & 0.0044 $\pm$ 0.0001 & 217.34975 & 42.72999 & 14.12$^{+0.14}_{-0.15}$ & 0.583 \\  [0.7ex]
Cl1429 188 & 11 & 0.9834 $\pm$ 0.0009 & 0.0084 $\pm$ 0.0010 & 217.39123 & 42.59193 & 13.31$^{+0.17}_{-0.17}$ & 0.500 \\  [0.7ex]
Cl1429 207 & 10 & 0.9854 $\pm$ 0.0008 & 0.0071 $\pm$ 0.0006 & 217.20412 & 42.66691 & 13.46$^{+0.16}_{-0.16}$ & 0.500 \\  [0.7ex]
Cl1429 214 & 6 & 0.9868 $\pm$ 0.0022 & 0.0074 $\pm$ 0.0043 & 217.32585 & 42.58052 & 12.46$^{+0.49}_{-0.93}$ & 0.125 \\   [0.7ex]
Cl1429 257 & 8 & 0.9953 $\pm$ 0.0002 & 0.0043 $\pm$ 0.0002 & 217.41620 & 42.73773 & 13.53$^{+0.14}_{-0.14}$ & 0.500 \\   [0.7ex]
Cl1429 345 & 9 & 1.2193 $\pm$ 0.0020 & 0.0143 $\pm$ 0.0047 & 217.35788 & 42.81412 & 13.85$^{+0.29}_{-0.37}$ & 0.200 \\   [0.7ex]
Cl1137 558 & 10 & 0.9495 $\pm$ 0.0096 & 0.0174 $\pm$ 0.0122 & 174.41957 & 30.06959 & 13.42$^{+0.48}_{-1.09}$ & 0.206 \\  [0.7ex]
Cl1137 638 & 17 & 0.9990 $\pm$ 0.0023 & 0.0178 $\pm$ 0.0041 & 174.44756 & 30.01439 & 13.32$^{+0.25}_{-0.28}$ & 0.071 \\  [0.7ex]
Cl1137 641 & 8 & 0.9934 $\pm$ 0.0006 & 0.0050 $\pm$ 0.0008 & 174.38755 & 30.20661 & 11.87$^{+0.15}_{-0.14}$ & 0.068 \\   [0.7ex]
Cl1137 714 & 10 & 1.0875 $\pm$ 0.0005 & 0.0070 $\pm$ 0.0006 & 174.40617 & 30.07449 & 13.02$^{+0.14}_{-0.13}$ & 0.333 \\  [0.7ex]
Cl1137 715 & 11 & 1.0900 $\pm$ 0.0004 & 0.0078 $\pm$ 0.0005 & 174.36798 & 30.14958 & 13.51$^{+0.14}_{-0.14}$ & 0.294 \\  [0.7ex]
Cl1137 743 & 15 & 1.1865 $\pm$ 0.0002 & 0.0086 $\pm$ 0.0002 & 174.37152 & 30.18420 & 14.28$^{+0.14}_{-0.15}$ & 0.289 \\  [0.7ex]
Cl1137 751 & 11 & 1.2030 $\pm$ 0.0005 & 0.0077 $\pm$ 0.0005 & 174.12173 & 30.21297 & 13.38$^{+0.14}_{-0.14}$ & 0.227 \\  [0.7ex]
Cl1137 775 & 11 & 1.2244 $\pm$ 0.0003 & 0.0063 $\pm$ 0.0002 & 174.40703 & 30.14819 & 13.69$^{+0.13}_{-0.14}$ & 0.182 \\  [0.7ex]
Cl1137 784 & 11 & 1.2562 $\pm$ 0.0003 & 0.0076 $\pm$ 0.0003 & 174.44054 & 30.06681 & 13.89$^{+0.15}_{-0.15}$ & 0.278 \\  [0.7ex]
Cl1137 793 & 13 & 1.2987 $\pm$ 0.0007 & 0.0116 $\pm$ 0.0010 & 174.33578 & 30.07662 & 13.73$^{+0.17}_{-0.17}$ & 0.188 \\  [0.7ex]
Cl1137 796 & 6 & 1.2938 $\pm$ 0.0003 & 0.0034 $\pm$ 0.0002 & 174.33415 & 30.03532 & 12.72$^{+0.12}_{-0.10}$ & 0.176 \\   [0.7ex]
Cl1137 798 & 17 & 1.3169 $\pm$ 0.0008 & 0.0101 $\pm$ 0.0006 & 174.27725 & 30.07050 & 13.61$^{+0.15}_{-0.15}$ & 0.053 \\  [0.7ex]
Cl1137 821 & 7 & 1.3051 $\pm$ 0.0005 & 0.0057 $\pm$ 0.0006 & 174.35416 & 30.09567 & 13.41$^{+0.17}_{-0.17}$ & 0.188 \\   [0.7ex]
RXJ1053 134 & 37 & 0.7120 $\pm$ 0.0030 & 0.0331 $\pm$ 0.0056 & 163.36414 & 57.60518 & 13.48$^{+0.21}_{-0.22}$ & 0.051 \\ [0.7ex]
RXJ1053 314 & 6 & 1.0308 $\pm$ 0.0008 & 0.0057 $\pm$ 0.0011 & 163.05964 & 57.67855 & 12.83$^{+0.22}_{-0.23}$ & 0.118 \\  [0.7ex]
RXJ1053 319 & 10 & 1.0790 $\pm$ 0.0058 & 0.0168 $\pm$ 0.0120 & 163.42923 & 57.58903 & 12.75$^{+0.55}_{-1.33}$ & 0.172 \\ [0.7ex]
RXJ1053 349 & 10 & 1.1334 $\pm$ 0.0007 & 0.0070 $\pm$ 0.0008 & 163.55461 & 57.53372 & 12.94$^{+0.16}_{-0.15}$ & 0.200 \\ [0.7ex]
RXJ1053 351 & 8 & 1.1292 $\pm$ 0.0017 & 0.0123 $\pm$ 0.0046 & 163.38489 & 57.72949 & 13.39$^{+0.33}_{-0.43}$ & 0.077 \\  [0.7ex]
RXJ1053 418 & 8 & 1.1680 $\pm$ 0.0062 & 0.0114 $\pm$ 0.0070 & 163.26823 & 57.57973 & 12.60$^{+0.50}_{-1.00}$ & 0.300 \\  [0.7ex]
RXJ1053 431 & 5 & 1.1931 $\pm$ 0.0008 & 0.0036 $\pm$ 0.0009 & 163.04135 & 57.55389 & 11.30$^{+0.22}_{-0.26}$ & 0.133 \\  [0.7ex]
RXJ1053 437 & 9 & 1.2049 $\pm$ 0.0025 & 0.0134 $\pm$ 0.0053 & 162.99668 & 57.52044 & 13.27$^{+0.35}_{-0.47}$ & 0.091 \\  [0.7ex]
RXJ1053 442 & 13 & 1.2093 $\pm$ 0.0002 & 0.0060 $\pm$ 0.0001 & 163.46193 & 57.66429 & 14.07$^{+0.13}_{-0.14}$ & 0.125 \\ [0.7ex]
RXJ1053 448 & 8 & 1.2112 $\pm$ 0.0014 & 0.0080 $\pm$ 0.0014 & 163.01349 & 57.62207 & 13.50$^{+0.22}_{-0.23}$ & 0.125 \\  [0.7ex]
RXJ1053 496 & 9 & 1.2827 $\pm$ 0.0010 & 0.0074 $\pm$ 0.0010 & 163.44184 & 57.59689 & 13.02$^{+0.17}_{-0.17}$ & 0.143 \\  [0.7ex]
RXJ1053 500 & 10 & 1.2935 $\pm$ 0.0016 & 0.0122 $\pm$ 0.0030 & 163.35410 & 57.54028 & 13.29$^{+0.26}_{-0.29}$ & 0.182 \\ [0.7ex]
RXJ1053 532 & 11 & 1.3412 $\pm$ 0.0006 & 0.0119 $\pm$ 0.0010 & 163.24684 & 57.59807 & 14.19$^{+0.17}_{-0.18}$ & 0.214 \\ [0.7ex]
RXJ1221 21 & 7 & 0.6977 $\pm$ 0.0002 & 0.0035 $\pm$ 0.0002 & 185.24741 & 49.35744 & 13.69$^{+0.14}_{-0.14}$ & 0.269 \\   [0.7ex]
RXJ1221 25 & 11 & 0.7003 $\pm$ 0.0002 & 0.0054 $\pm$ 0.0002 & 185.43477 & 49.19789 & 13.67$^{+0.13}_{-0.13}$ & 0.346 \\  [0.7ex]
RXJ1221 43 & 8 & 0.7046 $\pm$ 0.0003 & 0.0036 $\pm$ 0.0004 & 185.09633 & 49.37578 & 12.17$^{+0.11}_{-0.10}$ & 0.162 \\   [0.7ex]
RXJ1221 105 & 10 & 0.7407 $\pm$ 0.0033 & 0.0115 $\pm$ 0.0053 & 185.22690 & 49.35769 & 12.65$^{+0.40}_{-0.61}$ & 0.341 \\ [0.7ex]
RXJ1221 137 & 10 & 0.7754 $\pm$ 0.0016 & 0.0110 $\pm$ 0.0034 & 185.54689 & 49.23017 & 13.13$^{+0.30}_{-0.37}$ & 0.289 \\ [0.7ex]
RXJ1221 181 & 8 & 0.8554 $\pm$ 0.0014 & 0.0061 $\pm$ 0.0015 & 185.57637 & 49.33664 & 11.99$^{+0.23}_{-0.26}$ & 0.188 \\  [0.7ex]
RXJ1221 183 & 10 & 0.8528 $\pm$ 0.0134 & 0.0198 $\pm$ 0.0121 & 185.52720 & 49.23449 & 14.13$^{+0.38}_{-0.73}$ & 0.200 \\ [0.7ex]
RXJ1221 208 & 8 & 0.8818 $\pm$ 0.0012 & 0.0063 $\pm$ 0.0018 & 185.57965 & 49.34406 & 11.75$^{+0.26}_{-0.32}$ & 0.167 \\  [0.7ex]
RXJ1221 218 & 10 & 0.8979 $\pm$ 0.0030 & 0.0102 $\pm$ 0.0026 & 185.50840 & 49.21780 & 13.19$^{+0.27}_{-0.30}$ & 0.156 \\ [0.7ex]
RXJ1221 241 & 9 & 0.9642 $\pm$ 0.0022 & 0.0106 $\pm$ 0.0050 & 185.51119 & 49.34303 & 12.32$^{+0.42}_{-0.67}$ & 0.095 \\  [0.7ex]
RXJ1221 243 & 8 & 0.9677 $\pm$ 0.0005 & 0.0048 $\pm$ 0.0005 & 185.43494 & 49.16655 & 12.44$^{+0.12}_{-0.10}$ & 0.176 \\  [0.7ex]
RXJ1221 273 & 11 & 0.9991 $\pm$ 0.0016 & 0.0122 $\pm$ 0.0024 & 185.39714 & 49.30180 & 13.42$^{+0.23}_{-0.25}$ & 0.182 \\ [0.7ex]
RXJ1221 287 & 11 & 1.0952 $\pm$ 0.0003 & 0.0066 $\pm$ 0.0003 & 185.34052 & 49.32652 & 13.48$^{+0.14}_{-0.13}$ & 0.176 \\ [0.7ex]
RXJ1221 296 & 10 & 1.1907 $\pm$ 0.0004 & 0.0075 $\pm$ 0.0004 & 185.32012 & 49.21517 & 13.73$^{+0.15}_{-0.15}$ & 0.333 \\ [0.7ex]
RXJ1716 0 & 10 & 0.6025 $\pm$ 0.0011 & 0.0069 $\pm$ 0.0011 & 259.21020 & 67.20283 & 12.82$^{+0.18}_{-0.18}$ & 0.083 \\   [0.7ex]
RXJ1716 56 & 16 & 0.7810 $\pm$ 0.0007 & 0.0091 $\pm$ 0.0010 & 259.05092 & 67.09866 & 12.91$^{+0.16}_{-0.15}$ & 0.333 \\  [0.7ex]
RXJ1716 149 & 17 & 0.8264 $\pm$ 0.0229 & 0.0275 $\pm$ 0.0171 & 259.15868 & 67.24144 & 13.64$^{+0.45}_{-0.93}$ & 0.464 \\ [0.7ex]
RXJ1716 197 & 9 & 0.8110 $\pm$ 0.0025 & 0.0103 $\pm$ 0.0060 & 259.47229 & 67.21501 & 12.37$^{+0.50}_{-0.97}$ & 0.421 \\  [0.7ex]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{New Overdensity Candidates}
\begin{tabular}{lccccccc}
\hline
Candidate ID & Points$^{a}$ & Redshift & $\sigma_{z}^{b}$ & RA (J2000) & Dec (J2000) & log(M$_{fit}$)$^{c}$ & Spec. Fraction \\
\hline
RXJ1716 199 & 11 & 0.8131 $\pm$ 0.0009 & 0.0076 $\pm$ 0.0012 & 259.38881 & 67.18763 & 12.61$^{+0.19}_{-0.19}$ & 0.273 \\ [0.7ex]
RXJ1716 202 & 9 & 0.8160 $\pm$ 0.0011 & 0.0060 $\pm$ 0.0012 & 259.22600 & 67.24113 & 12.31$^{+0.21}_{-0.23}$ & 0.625 \\  [0.7ex]
RXJ1716 319 & 10 & 0.8524 $\pm$ 0.0004 & 0.0069 $\pm$ 0.0005 & 259.21004 & 67.23587 & 13.58$^{+0.15}_{-0.15}$ & 0.579 \\ [0.7ex]
RXJ1716 364 & 12 & 0.8741 $\pm$ 0.0006 & 0.0089 $\pm$ 0.0006 & 259.18415 & 67.17011 & 13.84$^{+0.16}_{-0.16}$ & 0.455 \\ [0.7ex]
RXJ1716 420 & 10 & 0.9694 $\pm$ 0.0035 & 0.0151 $\pm$ 0.0050 & 259.47834 & 67.22165 & 13.89$^{+0.29}_{-0.37}$ & 0.182 \\ [0.7ex]
RXJ1716 430 & 10 & 1.1086 $\pm$ 0.0007 & 0.0094 $\pm$ 0.0009 & 259.31087 & 67.21130 & 13.88$^{+0.17}_{-0.18}$ & 0.125 \\ [0.7ex]
Cl1350 1 & 9 & 0.7407 $\pm$ 0.0141 & 0.0165 $\pm$ 0.0123 & 207.75349 & 60.12973 & 13.80$^{+0.47}_{-1.22}$ & 0.125 \\     [0.7ex]
Cl1350 15 & 11 & 0.7965 $\pm$ 0.0006 & 0.0087 $\pm$ 0.0008 & 207.37086 & 60.02842 & 13.76$^{+0.16}_{-0.17}$ & 0.192 \\   [0.7ex]
Cl1350 78 & 11 & 0.8366 $\pm$ 0.0004 & 0.0065 $\pm$ 0.0004 & 207.55463 & 60.09788 & 13.38$^{+0.14}_{-0.14}$ & 0.391 \\   [0.7ex]
Cl1350 87 & 10 & 0.8593 $\pm$ 0.0012 & 0.0106 $\pm$ 0.0023 & 207.65360 & 60.04670 & 13.45$^{+0.24}_{-0.26}$ & 0.667 \\  [0.7ex]
Cl1350 94 & 9 & 0.8726 $\pm$ 0.0007 & 0.0065 $\pm$ 0.0009 & 207.58367 & 60.02218 & 12.88$^{+0.17}_{-0.16}$ & 0.286 \\   [0.7ex]
Cl1350 106 & 10 & 0.9521 $\pm$ 0.0003 & 0.0054 $\pm$ 0.0003 & 207.51536 & 60.10721 & 13.32$^{+0.14}_{-0.13}$ & 0.444 \\ [0.7ex]
Cl1350 114 & 5 & 0.9657 $\pm$ 0.0011 & 0.0036 $\pm$ 0.0009 & 207.71911 & 60.12357 & 12.06$^{+0.23}_{-0.25}$ & 0.357 \\  [0.7ex]
Cl1350 118 & 6 & 0.9759 $\pm$ 0.0003 & 0.0038 $\pm$ 0.0004 & 207.70510 & 60.04713 & 12.71$^{+0.13}_{-0.12}$ & 0.667 \\  [0.7ex]
Cl1350 122 & 11 & 0.9982 $\pm$ 0.0003 & 0.0059 $\pm$ 0.0003 & 207.48317 & 60.02524 & 13.23$^{+0.13}_{-0.12}$ & 0.091 \\ [0.7ex]
Cl1350 124 & 11 & 0.9988 $\pm$ 0.0002 & 0.0063 $\pm$ 0.0002 & 207.68630 & 60.11577 & 13.73$^{+0.14}_{-0.14}$ & 0.357 \\ [0.7ex]
RCS0224 22 & 10 & 0.5876 $\pm$ 0.0018 & 0.0102 $\pm$ 0.0045 & 36.06785 & 0.00509 & 12.40$^{+0.40}_{-0.60}$ & 0.056 \\   [0.7ex]
RCS0224 117 & 11 & 0.7258 $\pm$ 0.0003 & 0.0060 $\pm$ 0.0004 & 36.26275 & -0.23943 & 13.10$^{+0.12}_{-0.12}$ & 0.105 \\ [0.7ex]
RCS0224 193 & 7 & 0.7696 $\pm$ 0.0012 & 0.0057 $\pm$ 0.0013 & 36.09336 & 0.02350 & 12.90$^{+0.24}_{-0.26}$ & 0.176 \\   [0.7ex]
RCS0224 199 & 10 & 0.7666 $\pm$ 0.0015 & 0.0083 $\pm$ 0.0014 & 36.24753 & 0.02167 & 13.18$^{+0.20}_{-0.21}$ & 0.208 \\  [0.7ex]
RCS0224 258 & 13 & 0.8031 $\pm$ 0.0002 & 0.0066 $\pm$ 0.0002 & 36.15264 & -0.07308 & 13.93$^{+0.14}_{-0.14}$ & 0.328 \\ [0.7ex]
RCS0224 259 & 10 & 0.8031 $\pm$ 0.0007 & 0.0071 $\pm$ 0.0010 & 36.17076 & -0.23565 & 12.44$^{+0.16}_{-0.15}$ & 0.150 \\ [0.7ex]
RCS0224 295 & 12 & 0.8169 $\pm$ 0.0004 & 0.0052 $\pm$ 0.0004 & 36.21638 & -0.17491 & 12.35$^{+0.11}_{-0.09}$ & 0.292 \\ [0.7ex]
RCS0224 373 & 10 & 0.8936 $\pm$ 0.0036 & 0.0113 $\pm$ 0.0039 & 36.28281 & -0.02621 & 12.95$^{+0.32}_{-0.41}$ & 0.148 \\ [0.7ex]
RCS0224 377 & 10 & 0.8909 $\pm$ 0.0007 & 0.0070 $\pm$ 0.0009 & 36.25133 & -0.06541 & 12.74$^{+0.16}_{-0.16}$ & 0.192 \\ [0.7ex]
RCS0224 424 & 68 & 1.0204 $\pm$ 0.0007 & 0.0312 $\pm$ 0.0007 & 36.23737 & -0.14597 & 14.37$^{+0.14}_{-0.15}$ & 0.061 \\ [0.7ex]
RCS0224 464 & 10 & 1.0181 $\pm$ 0.0008 & 0.0067 $\pm$ 0.0009 & 36.30855 & -0.06662 & 12.43$^{+0.16}_{-0.15}$ & 0.091 \\ [0.7ex]
RCS0224 474 & 8 & 1.0204 $\pm$ 0.0008 & 0.0070 $\pm$ 0.0010 & 36.16849 & -0.04405 & 13.25$^{+0.19}_{-0.19}$ & 0.231 \\  [0.7ex]
SC0849 193 & 9 & 0.7533 $\pm$ 0.0010 & 0.0062 $\pm$ 0.0015 & 132.29325 & 44.74377 & 11.81$^{+0.22}_{-0.25}$ & 0.080 \\  [0.7ex]
SC0849 230 & 8 & 0.8190 $\pm$ 0.0003 & 0.0037 $\pm$ 0.0003 & 132.26753 & 44.84040 & 12.15$^{+0.09}_{-0.08}$ & 0.200 \\  [0.7ex]
SC0849 241 & 7 & 0.8632 $\pm$ 0.0032 & 0.0088 $\pm$ 0.0083 & 132.35377 & 44.88770 & 11.41$^{+0.80}_{-7.32}$ & 0.136 \\  [0.7ex]
SC0849 247 & 7 & 0.8888 $\pm$ 0.0013 & 0.0078 $\pm$ 0.0029 & 132.29294 & 44.74054 & 12.79$^{+0.34}_{-0.45}$ & 0.067 \\  [0.7ex]
SC0849 257 & 10 & 0.9087 $\pm$ 0.0007 & 0.0060 $\pm$ 0.0008 & 132.29041 & 44.84328 & 12.39$^{+0.15}_{-0.14}$ & 0.312 \\ [0.7ex]
SC0849 284 & 10 & 0.9920 $\pm$ 0.0007 & 0.0070 $\pm$ 0.0007 & 132.25687 & 44.87455 & 12.91$^{+0.15}_{-0.14}$ & 0.167 \\ [0.7ex]
SC0849 288 & 9 & 0.9868 $\pm$ 0.0069 & 0.0094 $\pm$ 0.0038 & 132.27025 & 44.75376 & 12.83$^{+0.41}_{-0.63}$ & 0.167 \\  [0.7ex]
SC0849 301 & 10 & 1.0110 $\pm$ 0.0011 & 0.0085 $\pm$ 0.0015 & 132.38943 & 44.89824 & 12.72$^{+0.19}_{-0.20}$ & 0.087 \\ [0.7ex]
SC0849 318 & 10 & 1.0682 $\pm$ 0.0004 & 0.0063 $\pm$ 0.0005 & 132.23436 & 44.87168 & 13.06$^{+0.14}_{-0.13}$ & 0.300 \\ [0.7ex]
SC0849 319 & 10 & 1.0682 $\pm$ 0.0003 & 0.0053 $\pm$ 0.0003 & 132.20111 & 44.87774 & 13.33$^{+0.13}_{-0.12}$ & 0.190 \\ [0.7ex]
SC0849 328 & 9 & 1.0716 $\pm$ 0.0006 & 0.0085 $\pm$ 0.0010 & 132.05537 & 44.87729 & 13.52$^{+0.18}_{-0.19}$ & 0.143 \\  [0.7ex]
SC0849 355 & 10 & 1.1431 $\pm$ 0.0004 & 0.0081 $\pm$ 0.0006 & 132.37366 & 44.87168 & 13.74$^{+0.16}_{-0.16}$ & 0.214 \\ [0.7ex]
SC0849 356 & 11 & 1.1438 $\pm$ 0.0005 & 0.0081 $\pm$ 0.0006 & 132.23348 & 44.86297 & 13.59$^{+0.15}_{-0.15}$ & 0.500 \\ [0.7ex]
SC0849 386 & 5 & 1.1942 $\pm$ 0.0038 & 0.0060 $\pm$ 0.0045 & 132.35208 & 44.90647 & 11.23$^{+0.67}_{-2.04}$ & 0.071 \\  [0.7ex]
SC0849 506 & 11 & 1.3312 $\pm$ 0.0006 & 0.0067 $\pm$ 0.0006 & 132.17184 & 44.90275 & 12.90$^{+0.14}_{-0.13}$ & 0.154 \\ [0.7ex]
\hline
\end{tabular}
\begin{tabular}{l|lll}
\hline
Field & Band & Telescope/Instrument & Depth$^{a}$ \\
\hline
SG0023 & $B$ & Subaru/Suprime-Cam & 26.4 \\
 & $V$ & Subaru/Suprime-Cam & 26.2 \\
 & $R^{+}$ & Subaru/Suprime-Cam & 25.3 \\
 & $r^{\prime}$ & Palomar200/LFC & 25.7 \\
 & $I^{+}$ & Subaru/Suprime-Cam & 25.2 \\
 & $i^{\prime}$ & Palomar200/LFC & 25.2 \\
 & $z^{\prime}$ & Palomar200/LFC & 23.8 \\
 & $J$ & UKIRT/WFCAM & 21.6 \\
 & $K$ & UKIRT/WFCAM & 21.6 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 24.0 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.8 \\ [0.5ex]
\hline
RCS0224 & $B$ & Subaru/Suprime-Cam & 26.2 \\
 & $V$ & Subaru/Suprime-Cam & 26.0 \\
 & $R^{+}$ & Subaru/Suprime-Cam & 25.9 \\
 & $I^{+}$ & Subaru/Suprime-Cam & 25.5 \\
 & $Z^{+}$ & Subaru/Suprime-Cam & 24.9 \\
 & $J$ & UKIRT/WFCam & 21.2 \\
 & $K$ & UKIRT/WFCam & 21.4 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 24.0 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.6 \\ [0.5ex]
\hline
XLSS005 & $u*$ & CFHT/MegaCam & 26.0 \\
 & $g^{\prime}$ & CFHT/MegaCam & 26.5 \\
 & $r^{\prime}$ & CFHT/MegaCam & 26.1 \\
 & $i^{\prime}$ & CFHT/MegaCam & 25.8 \\
 & $z^{\prime}$ & CFHT/MegaCam & 25.0 \\
 & $R_{C}$ & Subaru/Suprime-Cam & 26.0 \\
 & $Z^{+}$ & Subaru/Suprime-Cam & 24.8 \\
 & $J$ & CFHT/WIRCam & 23.0 \\
 & $H$ & CFHT/WIRCam & 22.5 \\
 & $K_s$ & CFHT/WIRCam & 21.8 \\
 & $J$ & UKIRT/WFCAM & 22.7 \\
 & $K$ & UKIRT/WFCAM & 21.3 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 24.6 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 24.4 \\
 & $[5.8]$ & {\it Spitzer}/IRAC & 21.3 \\ 
 & $[8.0]$ & {\it Spitzer}/IRAC & 21.1 \\ [0.5ex]
\hline
SC0849 & $B$ & Subaru/Suprime-Cam & 26.4 \\
 & $V$ & Subaru/Suprime-Cam & 26.5 \\
 & $R_{C}$ & Subaru/Suprime-Cam & 26.2 \\
 & $r^{\prime}$ & Palomar200/LFC & 24.7 \\
 & $I^{+}$ & Subaru/Suprime-Cam & 25.5 \\ 
 & $i^{\prime}$ & Palomar200/LFC & 24.4 \\
 & $Z^{+}$ & Subaru/Suprime-Cam & 25.1 \\ 
 & $Z_{R}$ & Subaru/Suprime-Cam & 23.5 \\ 
 & $z^{\prime}$ & Palomar200/LFC & 23.3 \\
 & $N711$ & Subaru/Suprime-Cam & 23.7 \\
 & $N816$ & Subaru/Suprime-Cam & 25.9 \\
 & $J$ & UKIRT/WFCam & 21.8 \\ 
 & $K$ & UKIRT/WFCam & 21.6 \\ 
 & $[3.6]$ & {\it Spitzer}/IRAC & 24.8 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 24.3 \\ [0.5ex]
\hline
\end{tabular}
\begin{tabular}{l|lll}
\hline
Field & Band & Telescope/Instrument & Depth$^{a}$ \\
\hline
RXJ1053 & $u$ & CFHT/MegaCam & 24.8 \\
 & $B$ & Subaru/Suprime-Cam & 26.1 \\
 & $V$ & Subaru/Suprime-Cam & 26.1 \\
 & $g$ & CFHT/MegaCam & 25.7 \\
 & $R_{C}$ & Subaru/Suprime-Cam & 25.2 \\
 & $R^{+}$ & Subaru/Suprime-Cam & 26.4 \\
 & $r$ & CFHT/MegaCam & 24.5 \\ 
 & $I^{+}$ & Subaru/Suprime-Cam & 25.1 \\
 & $z$ & CFHT/MegaCam & 23.6 \\ 
 & $Z^{+}$ & Subaru/Suprime-Cam & 25.5 \\
 & $J$ & UKIRT/WFCam & 22.3 \\
 & $K$ & UKIRT/WFCam & 21.7 \\ 
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.9 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.4 \\
 & $[5.8]$ & {\it Spitzer}/IRAC & 21.7 \\
 & $[8.0]$ & {\it Spitzer}/IRAC & 21.8 \\ [0.5ex]
\hline
Cl1137 & $B$ & Subaru/Suprime-Cam & 26.0 \\
 & $V$ & Subaru/Suprime-Cam & 26.1 \\
 & $R_{C}$ & Subaru/Suprime-Cam & 25.4 \\ 
 & $I_{C}$ & Subaru/Suprime-Cam & 24.5 \\ 
 & $I^{+}$ & Subaru/Suprime-Cam & 25.2 \\ 
 & $Z^{+}$ & Subaru/Suprime-Cam & 24.7 \\ 
 & $J$ & UKIRT/WFCam & 22.5 \\ 
 & $K$ & UKIRT/WFCam & 21.6 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.2 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.3 \\ [0.5ex]
\hline
RXJ1221 & $B$ & Subaru/Suprime-Cam & 26.6 \\
 & $V$ & Subaru/Suprime-Cam & 26.1 \\ 
 & $r^{\prime}$ & Palomar200/LFC & 24.2 \\
 & $i^{\prime}$ & Palomar200/LFC & 24.3 \\ 
 & $z^{\prime}$ & Palomar200/LFC & 22.8 \\ 
 & $J$ & UKIRT/WFCam & 22.4 \\ 
 & $K$ & UKIRT/WFCam & 21.9 \\ 
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.9 \\ 
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.7 \\ [0.5ex]
\hline
SC1324 & $B$ & Subaru/Suprime-Cam & 26.6 \\ 
 & $V$ & Subaru/Suprime-Cam & 25.8 \\ 
 & $r^{\prime}$ & Palomar200/LFC & 24.8 \\ 
 & $R_{C}$ & Subaru/Suprime-Cam & 25.7 \\ 
 & $I^{+}$ & Subaru/Suprime-Cam & 25.2 \\ 
 & $i^{\prime}$ & Palomar200/LFC & 24.3 \\ 
 & $Z^{+}$ & Subaru/Suprime-Cam & 22.6 \\ 
 & $z^{\prime}$ & Palomar200/LFC & 22.5 \\ 
 & $J$ & UKIRT/WFCam & 22.4 \\ 
 & $K$ & UKIRT/WFCam & 21.7 \\ 
 & $[3.6]$ & {\it Spitzer}/IRAC & 24.0 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.8 \\ [0.5ex]
\hline
Cl1350 & $B$ & Subaru/Suprime-Cam & 26.5 \\
 & $V$ & Subaru/Suprime-Cam & 25.8 \\
 & $R_{C}$ & Subaru/Suprime-Cam & 25.1 \\
 & $g$ & CFHT/MegaCam & 24.4 \\
 & $r$ & CFHT/MegaCam & 24.3 \\
 & $r^{\prime}$ & Palomar200/LFC & 25.0 \\
 & $i^{\prime}$ & Palomar200/LFC & 23.5 \\
 & $z^{\prime}$ & Palomar200/LFC & 22.9 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.4 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.4 \\ [0.5ex]
\hline
\end{tabular}
\begin{tabular}{l|lll}
\hline
Field & Band & Telescope/Instrument & Depth$^{a}$ \\
\hline
Cl1429 & $B$ & Subaru/Suprime-Cam & 26.7 \\ 
 & $V$ & Subaru/Suprime-Cam & 26.2 \\ 
 & $r^{\prime}$ & Palomar200/LFC & 24.2 \\ 
 & $i^{\prime}$ & Palomar200/LFC & 23.5 \\ 
 & $z^{\prime}$ & Palomar200/LFC & 22.7 \\ 
 & $Y$ & Subaru/Suprime-Cam & 23.2 \\ 
 & $J$ & UKIRT/WFCam & 21.9 \\ 
 & $K$ & UKIRT/WFCam & 21.7 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.1 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.1 \\ [0.5ex]
\hline
SC1604 & $B$ & Subaru/Suprime-Cam & 26.6 \\
 & $V$ & Subaru/Suprime-Cam & 26.1 \\
 & $r^{\prime}$ & Palomar200/LFC & 24.2 \\ 
 & $R_{C}$ & Subaru/Suprime-Cam & 26.0 \\
 & $i^{\prime}$ & Palomar200/LFC & 23.6 \\ 
 & $I_{C}$ & Subaru/Suprime-Cam & 25.1 \\
 & $Z^{+}$ & Subaru/Suprime-Cam & 24.6 \\
 & $z^{\prime}$ & Palomar200/LFC & 23.1 \\ 
 & $J$ & UKIRT/WFCam & 22.1 \\
 & $K$ & UKIRT/WFCam & 21.9 \\ 
 & $[3.6]$ & {\it Spitzer}/IRAC & 24.7 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 24.3 \\
 & $[5.8]$ & {\it Spitzer}/IRAC & 22.7 \\ 
 & $[8.0]$ & {\it Spitzer}/IRAC & 22.6 \\ [0.5ex]
\hline
RXJ1716 & $B$ & Subaru/Suprime-Cam & 25.9 \\
 & $V$ & Subaru/Suprime-Cam & 26.6 \\ 
 & $R_C$ & Subaru/Suprime-Cam & 26.2 \\ 
 & $I^{+}$ & Subaru/Suprime-Cam & 25.4 \\ 
 & $Z^{+}$ & Subaru/Suprime-Cam & 24.7 \\ 
 & $J$ & CFHT/WIRCam & 21.3 \\ 
 & $K_s$ & CFHT/WIRCam & 21.7 \\ 
 & $[3.6]$ & {\it Spitzer}/IRAC & 24.6 \\ 
 & $[4.5]$ & {\it Spitzer}/IRAC & 24.1 \\ 
 & $[5.8]$ & {\it Spitzer}/IRAC & 22.4 \\ 
 & $[8.0]$ & {\it Spitzer}/IRAC & 22.3 \\ [0.5ex]
\hline
RXJ1757 & $B$ & Subaru/Suprime-Cam & 26.4 \\
 & $V$ & Subaru/Suprime-Cam & 25.9 \\
 & $r^{\prime}$ & Palomar200/LFC & 25.1 \\
 & $R_C$ & Subaru/Suprime-Cam & 26.7 \\
 & $i^{\prime}$ & Palomar200/LFC & 24.8 \\
 & $z^{\prime}$ & Palomar200/LFC & 22.9 \\
 & $Z^{+}$ & Subaru/Suprime-Cam & 25.6 \\
 & $Y$ & Subaru/Suprime-Cam & 22.7 \\
 & $J$ & CFHT/WIRCam & 21.1 \\
 & $K_s$ & CFHT/WIRCam & 21.8 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.9 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.8 \\ [0.5ex]
\hline
\end{tabular}
\begin{tabular}{l|lll}
\hline
Field & Band & Telescope/Instrument & Depth$^{a}$ \\
\hline
RXJ1821 & $B$ & Subaru/Suprime-Cam & 26.0 \\
 & $V$ & Subaru/Suprime-Cam & 26.0 \\
 & $r^{\prime}$ & Palomar200/LFC & 24.4 \\
 & $i^{\prime}$ & Palomar200/LFC & 24.3 \\
 & $z^{\prime}$ & Palomar200/LFC & 23.3 \\
 & $Y$ & Subaru/Suprime-Cam & 23.4 \\
 & $J$ & CFHT/WIRCam & 21.4 \\
 & $K_s$ & CFHT/WIRCam & 21.7 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.9 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.8 \\ [0.5ex]
\hline
SC0910 & $B$ & Subaru/Suprime-Cam & 24.4 \\
 & $V$ & Subaru/Suprime-Cam & 25.6 \\
 & $R_{C}$ & Subaru/Suprime-Cam & 26.4 \\
 & $I^{+}$ & Subaru/Suprime-Cam & 25.8 \\
 & $Z^{+}$ & Subaru/Suprime-Cam &  24.8 \\
 & $J$ & UKIRT/WFCam & 22.1 \\
 & $K$ & UKIRT/WFCam & 21.7 \\
 & $[3.6]$ & {\it Spitzer}/IRAC & 23.2 \\
 & $[4.5]$ & {\it Spitzer}/IRAC & 23.2 \\ [0.5ex]
\hline
\end{tabular}
